Powerful H2 Line Cooling in Stephan's Quintet II. Group-wide Gas and Shock Modeling of the Warm H2 and a Comparison with [CII]157.7um Emission and Kinematics

We map for the first time the two-dimensional H_2 excitation of warm intergalactic gas in Stephan's Quintet on group-wide (50 x 35 kpc^2) scales to quantify the temperature, mass and warm-H_2 mass fraction as a function of position using Spitzer. Molecular gas temperatures are seen to rise (to T > 700K) and the slope of the power--law density-temperature relation flattens along the main ridge of the filament, defining the region of maximum heating. We also performed MHD modeling of the excitation properties of the warm gas, to map the velocity structure and energy deposition rate of slow and fast molecular shocks. Slow magnetic shocks were required to explain the power radiated from the lowest--lying rotational states of H_2, and strongly support the idea that energy cascades down to small scales and low velocities from the fast collision of NGC 7318b with group-wide gas. The highest levels of heating of the warm H_2 is strongly correlated with the large-scale stirring of the medium as measured by [CII] spectroscopy with Herschel. H_2 is also seen associated with a separate bridge which extends towards the Seyfert nucleus in NGC 7319, both from Spitzer and CARMA CO observations. This opens up the possibility that both galaxy collisions and AGN outflows can turbulently heat gas on large-scales in compact groups. The observations provide a laboratory for studying the effects of turbulent energy dissipation on group-wide scales that may provide clues about the heating and cooling of gas at high-z in early galaxy and protogalaxy formation.

==> (inline-0) <==
\begin{longtable}{lcccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Extracted Line Properties for Each Region shown in Figure~\ref{spitzerfoot}b. Line fluxes in units of $\times$ 10$^{-18}$W m$^{-2}$}
\tablewidth{0pt}
\label{taba1}
\tablehead{
\colhead{Region} & \colhead{RA (J2000)} & \colhead{Dec(J2000)} & \colhead{0-0S(0) (unc)} &  \colhead{0-0S(1) (unc)} & \colhead{0-0S(2) (unc)} & \colhead{0-0S(3) (unc)} &  \colhead{0-0S(4) (unc)} & \colhead{0-0S(5) (unc)} & \colhead{0-0S(6) (unc)} & \colhead{Detected } \\
\colhead{(Fig.~\ref{spitzerfoot}b)\tablenotemark{a}} & \colhead{(deg)} & \colhead{(deg)} & ($\lambda$28.2$\mu$m)\tablenotemark{b}  &($\lambda$17.0$\mu$m)\tablenotemark{b}  & ($\lambda$12.3$\mu$m)\tablenotemark{b} & ($\lambda$9.7$\mu$m)\tablenotemark{b} & ($\lambda$8.0$\mu$m)\tablenotemark{b}  & ($\lambda$6.9$\mu$m)\tablenotemark{b} & ($\lambda$6.1$\mu$m)\tablenotemark{b} & \colhead{Lines\tablenotemark{c}}\\
}
\startdata
1 & 338.99647 & 33.95042 & $<$0.13\tablenotemark{d} & $<$0.17 & $<$0.25 & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & no--lines \\
2 & 338.99808 & 33.95118 & $<$0.13 & 0.25 (0.06) & 0.40 (0.07) & $<$0.38 & $<$0.56 & 0.79 (0.04) & $<$0.39 & 1 \\
3 & 338.99970 & 33.95194 & $<$0.13 & 0.47 (0.06) & 0.71 (0.10) & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 12 \\
4 & 339.00132 & 33.95270 & 0.11 (0.04) & 1.32 (0.06) & 1.01 (0.08) & 3.05 (0.13)  & $<$0.56 & $<$0.39 & $<$0.39 & 123 \\
5 & 339.00293 & 33.95346 & $<$0.13 & 1.21 (0.06) & 0.66 (0.16) & 2.13 (0.13) & $<$0.56 & $<$0.39 & $<$0.39 & 123 \\
6 & 339.00455 & 33.95422 & $<$0.13 & 0.91 (0.06) & $<$0.25 & $<$0.38 & $<$0.56 & 0.29 (0.04) & $<$0.39 & 1 \\
7 & 339.00617 & 33.95498 & $<$0.13 & 1.06 (0.06) & 0.85 (0.40) & 1.77 (0.13) & $<$0.56 & 2.18 (0.30) & $<$0.39 & 135 \\
8 & 339.00778 & 33.95574 & $<$0.13 & 1.11 (0.05) & $<$0.25 & 2.14 (0.13) & $<$0.56 & 0.86 (0.05) & $<$0.39 & 135 \\
9 & 339.00940 & 33.95650 & $<$0.13 & 0.92 (0.05) & 0.66 (0.08) & 1.75 (0.13) & $<$0.56 & $<$0.39 & $<$0.39 & 123 \\
10 & 339.01102 & 33.95726 & 0.22 (0.05) & 0.81 (0.04) & $<$0.25 & 1.48 (0.14) & $<$0.56 & 0.52 (0.04) & $<$0.39 & 135 \\
11 & 338.99555 & 33.95176 & $<$0.13 & 0.24 (0.04) & 0.24 (0.07) & 0.27 (0.11) & $<$0.56 & $<$0.39 & $<$0.39 & no--lines \\
12 & 338.99717 & 33.95252 & $<$0.13 & 0.88 (0.06) & 0.52 (0.08) & 0.91 (0.12) & $<$0.56 & $<$0.39 & $<$0.39 & 123 \\
13 & 338.99878 & 33.95328 & 0.23 (0.04) & 2.29 (0.06) & 0.80 (0.08) & 1.88 (0.13) & $<$0.56 & [1.38 (0.46)] & $<$0.39 & 0123[5] \\
14 & 339.00040 & 33.95404 & 0.26 (0.04) & 2.34 (0.06) & 1.51 (0.08) & 3.37 (0.13) & 0.74 (0.16) & 2.62 (0.14) & 1.67 (0.13) & 0123456 \\
15 & 339.00202 & 33.95480 & 0.17 (0.05) & 1.67 (0.06) & 1.10 (0.08) & 1.67 (0.12) & 0.49 (0.17) & 1.66 (0.14) & 1.66 (0.13) & 0123456 \\
16 & 339.00363 & 33.95556 & 0.14 (0.04) & 1.52 (0.06) & 0.75 (0.08) & 1.00 (0.12) & $<$0.56 & [1.58 (0.53)] & $<$0.39 & 0123[5] \\
17 & 339.00525 & 33.95632 & 0.29 (0.05) & 1.81 (0.06) & 1.15 (0.08) & 2.34 (0.13) & 0.54 (0.17) & 1.40 (0.13) & $<$0.39 & 012345 \\
18 & 339.00687 & 33.95708 & 0.11 (0.06) & 1.20 (0.05) & 0.75 (0.08) & 1.10 (0.13) & $<$0.56 & $<$0.39 & $<$0.39 & 123 \\
19 & 339.00848 & 33.95784 & $<$0.13 & 0.71 (0.05) & 0.56 (0.08) & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 12 \\
20 & 339.01010 & 33.95860 & 0.19 (0.05) & 0.72 (0.05) & 0.45 (0.08) & 0.58 (0.11) & $<$0.56 & 0.88 (0.14) & 1.56 (0.13) & 012345 \\
21 & 338.99463 & 33.95310 & $<$0.13 & 0.39 (0.05) & 0.60 (0.08) & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 12 \\
22 & 338.99625 & 33.95386 & $<$0.13 & 1.06 (0.06) & 0.63 (0.08) & 0.51 (0.11)  & $<$0.56 & $<$0.39 & $<$0.39 & 123 \\
23 & 338.99787 & 33.95462 & 0.20 (0.06) & 1.90 (0.06) & 1.17 (0.08) & 1.53 (0.19) & $<$0.56 & [0.38 (0.13)] & $<$0.39 & 0123[5] \\
24 & 338.99948 & 33.95538 & 0.21 (0.04) & 2.37 (0.06) & 1.45 (0.08) & 2.11 (0.18) & $<$0.56 & 1.52 (0.13) & $<$0.39 & 01235 \\
25 & 339.00110 & 33.95614 & 0.24 (0.04) & 2.21 (0.06) & 1.30 (0.08) & 1.93 (0.19) & $<$0.56 & 1.56 (0.13) & $<$0.39 & 01235 \\
26 & 339.00272 & 33.95690 & 0.23 (0.05) & 1.54 (0.06) & 1.12 (0.08) & 1.37 (0.12) & $<$0.56 & 1.13 (0.13) & $<$0.39 & 01235 \\
27 & 339.00433 & 33.95766 & $<$0.13 & 1.17 (0.05) & $<$0.25 & 1.45 (0.18) & $<$0.56 & 1.37 (0.13) & $<$0.39 & 135 \\
28 & 339.00595 & 33.95842 & $<$0.13 & 1.07 (0.06) & $<$0.25 & 0.64 (0.11) & $<$0.56 & 0.66 (0.13) & $<$0.39 & 135 \\
29 & 339.00756 & 33.95919 & $<$0.13 & 0.76 (0.05) & 0.65 (0.08) & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 12 \\
30 & 339.00918 & 33.95995 & $<$0.13 & 0.60 (0.06) & 0.75 (0.08) & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 12 \\
31 & 338.99372 & 33.95444 & 0.11 (0.04) & 0.24 (0.06) & 0.29 (0.07) & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 01 \\
32 & 338.99533 & 33.95520 & 0.10 (0.05) & 0.46 (0.05) & 0.33 (0.08) & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 12 \\
33 & 338.99695 & 33.95596 & 0.19 (0.05) & 1.00 (0.06) & 0.51 (0.09) & 0.71 (0.11) & $<$0.56 & [0.77 (0.26)] & $<$0.39 & 0123[5] \\
34 & 338.99856 & 33.95672 & 0.09 (0.05) & 2.07 (0.06) & 1.17 (0.08) & 2.01 (0.13) & 0.46 (0.17) & 1.28 (0.06) & $<$0.39 & 01235 \\
35 & 339.00018 & 33.95748 & 0.28 (0.04) & 1.95 (0.06) & 1.32 (0.08) & 2.53 (0.17) & $<$0.56 & 1.47 (0.09) & $<$0.39 & 01235 \\
36 & 339.00180 & 33.95824 & 0.30 (0.05) & 1.37 (0.06) & 0.92 (0.08) & 1.37 (0.20) & $<$0.56 & 0.37 (0.14) & $<$0.39 & 01235 \\
37 & 339.00341 & 33.95900 & 0.17 (0.08) & 1.08 (0.05) & 0.85 (0.10) & 0.79 (0.12) & $<$0.56 & [0.60 (0.20)] & $<$0.39 & 0123[5] \\
38 & 339.00503 & 33.95976 & $<$0.13 & 1.00 (0.06) & 0.83 (0.08) & 0.61 (0.12) & $<$0.56 & $<$0.39 & $<$0.39 & 123 \\
39 & 339.00665 & 33.96053 & $<$0.13 & 0.85 (0.07) & 0.45 (0.09) & 0.54 (0.12) & $<$0.56 & $<$0.39 & $<$0.39 & 123 \\
40 & 339.00826 & 33.96129 & 0.12 (0.04) & 0.76 (0.05) & 0.57 (0.09) & 0.52 (0.12) & $<$0.56 & [0.49 (0.16)] & $<$0.39 & 0123[5] \\
41 & 338.99280 & 33.95578 & $<$0.13 & 0.30 (0.05) & 0.37 (0.08) & 0.71 (0.13) & $<$0.56 & $<$0.39 & $<$0.39 & 123 \\
42 & 338.99441 & 33.95654 & 0.15 (0.04) & 0.62 (0.06) & 0.66 (0.08) & 0.88 (0.13) & $<$0.56 & [0.58 (0.19)] & $<$0.39 & 0123[5] \\
43 & 338.99603 & 33.95730 & 0.23 (0.06) & 1.64 (0.06) & 0.83 (0.08) & 1.05 (0.13) & $<$0.56 & [0.56 (0.19)] & $<$0.39 & 0123[5] \\
44 & 338.99765 & 33.95806 & 0.16 (0.05) & 2.13 (0.06) & 1.22 (0.08) & 1.95 (0.13) & $<$0.56 & [0.83 (0.25)] & $<$0.39 & 123[5] \\
45 & 338.99926 & 33.95882 & 0.15 (0.04) & 2.11 (0.06) & 1.32 (0.08) & 2.97 (0.13) & 0.61 (0.17) & 1.40 (0.15) & $<$0.39 & 012345 \\
46 & 339.00088 & 33.95958 & 0.31 (0.04) & 1.77 (0.05) & 0.78 (0.08) & 1.69 (0.13) & $<$0.56 & 1.06 (0.18) & $<$0.39 & 01235 \\
47 & 339.00250 & 33.96034 & 0.23 (0.05) & 1.06 (0.06) & 0.69 (0.08) & 1.12 (0.13) & $<$0.56 & [0.24 (0.08)] &$<$0.39 & 0123[5] \\
48 & 339.00411 & 33.96110 & 0.17 (0.05) & 1.03 (0.06) & 0.67 (0.08) & 1.06 (0.13) & $<$0.56 & [0.26 (0.09)] & $<$0.39  & 0123[5] \\
49 & 339.00573 & 33.96187 & 0.21 (0.04) & 1.14 (0.06) & 0.45 (0.07) & 1.03 (0.13) & $<$0.56 & [0.33 (0.04)] & $<$0.39 & 0123[5] \\
50 & 339.00735 & 33.96263 & $<$0.13 & 0.98 (0.07) & $<$0.25 & 0.83 (0.13) & $<$0.56 & $<$0.39 & $<$0.39 & 13 \\
51 & 338.99188 & 33.95712 & $<$0.13 & 0.42 (0.06) & $<$0.25 & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 1 \\
52 & 338.99350 & 33.95788 & 0.24 (0.05) & 0.92 (0.06) & 0.70 (0.08) & 0.55 (0.13) & $<$0.56 & 1.33 (0.15) & $<$0.39 & 01235 \\
53 & 338.99511 & 33.95864 & 0.22 (0.04) & 1.68 (0.06) & 1.35 (0.08) & 1.59 (0.13) & 0.34 (0.19) & 0.81 (0.04) & $<$0.39 & 012345 \\
54 & 338.99673 & 33.95940 & 0.35 (0.05) & 2.50 (0.06) & 2.12 (0.08) & 3.24 (0.13) & 0.58 (0.19) & 1.84 (0.05) & $<$0.39 & 012345 \\
55 & 338.99835 & 33.96016 & 0.40 (0.04) & 3.48 (0.06) & 2.16 (0.08) & 4.16 (0.13) & 1.09 (0.20) & 2.04 (0.06) & 0.67 (0.06) & 0123456 \\
56 & 338.99996 & 33.96092 & 0.41 (0.04) & 2.71 (0.06) & 1.74 (0.08) & 2.91 (0.13) & $<$0.60 & 1.31 (0.05) & 0.83 (0.07) & 012356 \\
57 & 339.00158 & 33.96169 & 0.26 (0.04) & 1.82 (0.06) & 0.92 (0.08) & 1.01 (0.13) & 0.41 (0.16) & [0.72 (0.24)] & $<$0.39 & 0123[5] \\
58 & 339.00320 & 33.96245 & 0.23 (0.04) & 1.38 (0.05) & 0.68 (0.08) & 0.77 (0.13) & $<$0.56 & 1.32 (0.15) & $<$0.39 & 01235 \\
59 & 339.00481 & 33.96321 & 0.28 (0.04) & 1.19 (0.06) & 0.66 (0.08) & 0.55 (0.12) & $<$0.56 & 0.51 (0.06) & $<$0.39 & 01235 \\
60 & 339.00643 & 33.96397 & 0.17 (0.05) & 1.06 (0.05) & 0.53 (0.08) & 0.35 (0.12) & $<$0.56 & 1.11 (0.30) & 0.39 (0.07) & 01235 \\
61 & 338.99096 & 33.95846 & $<$0.13 & 0.23 (0.05) & 0.46 (0.07) & $<$0.38 & $<$0.56 & $<$0.39 $<$0.39 & 12 \\
62 & 338.99258 & 33.95922 & 0.17 (0.04) & 0.84 (0.05) & 0.43 (0.07) & 0.42 (0.13) & $<$0.56 & [0.25 (0.08)] & $<$0.39 & 0123[5] \\
63 & 338.99420 & 33.95998 & 0.30 (0.04) & 1.61 (0.06) & 0.85 (0.08) & 0.99 (0.13) & $<$0.56 & 0.29 (0.04) & $<$0.39 & 01235 \\
64 & 338.99581 & 33.96074 & 0.44 (0.04) & 2.52 (0.06) & 1.35 (0.08) & 1.84 (0.13) & $<$0.56 & 0.78 (0.20) & $<$0.39 & 01235 \\
65 & 338.99743 & 33.96150 & 0.39 (0.05) & 2.89 (0.06) & 1.79 (0.08) & 3.11 (0.13) & 0.77 (0.19) & $<$0.39 & $<$0.39 & 01234 \\
66 & 338.99905 & 33.96226 & 0.37 (0.04) & 3.32 (0.06) & 1.90 (0.08) & 3.52 (0.17) & 0.98 (0.19) & $<$0.39 & $<$0.39 & 01234 \\
67 & 339.00066 & 33.96303 & 0.36 (0.04) & 2.57 (0.06) & 1.29 (0.08) & 1.87 (0.17) & 0.56 (0.17) & $<$0.39 & $<$0.39 & 01234 \\
68 & 339.00228 & 33.96379 & 0.28 (0.04) & 1.70 (0.06) & 0.71 (0.08) & 1.03 (0.17) & $<$0.56 & [0.45 (0.15)] & $<$0.39 & 0123[5] \\
69 & 339.00390 & 33.96455 & 0.20 (0.05) & 1.26 (0.06) & 0.57 (0.08) & 0.72 (0.12) & $<$0.56 & [0.70 (0.23)] & $<$0.39 & 0123[5] \\
70 & 339.00551 & 33.96531 & 0.20 (0.06) & 1.09 (0.06) & 0.40 (0.08) & 0.68 (0.12) & $<$0.56 & [0.77 (0.26)] & $<$0.39 & 0123[5] \\
71 & 338.99005 & 33.95980 & $<$0.13 & 0.22 (0.06) & $<$0.25 & 0.31 (0.11) & $<$0.56 & $<$0.39 &$<$0.39 & 13 \\
72 & 338.99166 & 33.96056 & 0.12 (0.04) & 0.61 (0.06) & $<$0.25 & 0.34 (0.11) & $<$0.56 & $<$0.39 &$<$0.39 & 013 \\
73 & 338.99328 & 33.96132 & 0.30 (0.05) & 1.22 (0.06) & 0.39 (0.07) & 0.59 (0.13) & $<$0.56 & [0.11 (0.04)] & $<$0.39 & 0123[5] \\
74 & 338.99490 & 33.96208 & 0.33 (0.05) & 1.60 (0.06) & 0.75 (0.08) & 1.14 (0.17) & $<$0.56 & [0.53 (0.18)] & $<$0.39 & 0123[5] \\
75 & 338.99651 & 33.96284 & 0.37 (0.05) & 2.28 (0.06) & 0.75 (0.08) & 1.41 (0.17) & $<$0.56 & [0.19 (0.06)] & $<$0.39 & 0123[5] \\
76 & 338.99813 & 33.96360 & 0.37 (0.04) & 3.47 (0.06) & 1.53 (0.08) & 2.97 (0.13) & 0.84 (0.17) & 0.76 (0.08) &$<$0.39 & 012345 \\
77 & 338.99974 & 33.96437 & 0.49 (0.04) & 3.61 (0.06) & 2.33 (0.08) & 4.63 (0.13) & 0.93 (0.19) & 2.49 (0.05) & 0.72 (0.15) & 0123456 \\
78 & 339.00136 & 33.96513 & 0.42 (0.04) & 2.64 (0.06) & 1.22 (0.08) & 2.80 (0.13) & 0.48 (0.19) & 1.48 (0.10) & $<$0.39 & 012345 \\
79 & 339.00298 & 33.96589 & 0.27 (0.04) & 1.69 (0.06) & 0.46 (0.08) & 1.12 (0.13) & $<$0.56 & [0.65 (0.22)] & $<$0.39 & 0123[5] \\
80 & 339.00459 & 33.96665 & 0.23 (0.04) & 1.38 (0.06) & 0.45 (0.08) & 1.09 (0.13) & $<$0.56 & [0.16 (0.05)] & $<$0.39 & 0123[5] \\
81 & 339.00621 & 33.96741 & 0.20 (0.04) & 1.32 (0.06) & 0.40 (0.07) & 0.85 (0.13) & 0.83 (0.19) & $<$0.39 & $<$0.39 & 01234 \\
82 & 339.00783 & 33.96817 & 0.16 (0.04) & 1.38 (0.05) & 0.36 (0.07) & 1.23 (0.13) & $<$0.56 & [0.38 (0.13)] & $<$0.39 & 0123[5] \\
83 & 339.00944 & 33.96893 & 0.20 (0.04) & 1.41 (0.05) & $<$0.25 & 1.18 (0.13) & $<$0.56 & $<$0.39 & $<$0.39 & 013 \\
84 & 338.98913 & 33.96114 & $<$0.13 & $<$0.17 & $<$0.25 & $<$0.38 & $<$0.56 & $<$0.39 &$<$0.39 & no--lines \\
85 & 338.99074 & 33.96190 & 0.06 (0.05) & 0.34 (0.06) & $<$0.25 & 0.76 (0.13) & $<$0.56 & $<$0.39 &$<$0.39 & 013 \\
86 & 338.99236 & 33.96266 & 0.21 (0.05) & 0.97 (0.06) & 0.30 (0.08) & 0.75 (0.13) & $<$0.56 & [0.02 (0.01)] & $<$0.39 & 0123[5] \\
87 & 338.99398 & 33.96342 & 0.33 (0.04) & 1.60 (0.06) & 0.47 (0.08) & 1.17 (0.13) & $<$0.56 & [0.29 (0.08)] & $<$0.39 & 0123[5] \\
88 & 338.99559 & 33.96419 & 0.34 (0.04) & 2.03 (0.06) & 0.69 (0.08) & 1.63 (0.13) & 0.47 (0.21) & $<$0.39 & $<$0.39 & 01234 \\
89 & 338.99721 & 33.96495 & 0.41 (0.05) & 3.17 (0.06) & 1.32 (0.08) & 3.11 (0.13) & 0.62 (0.17) & 0.96 (0.09) & $<$0.39 & 012345 \\
90 & 338.99882 & 33.96571 & 0.45 (0.06) & 4.15 (0.06) & 2.06 (0.08) & 5.20 (0.13) & 1.35 (0.20) & 2.59 (0.12) & $<$0.29 & 012345 \\
91 & 339.00044 & 33.96647 & 0.53 (0.04) & 3.61 (0.06) & 1.90 (0.08) & 4.81 (0.13) & 1.09 (0.24) & 2.97 (0.12) & $<$0.39 & 012345 \\
92 & 339.00206 & 33.96723 & 0.39 (0.04) & 2.53 (0.06) & 0.93 (0.08) & 2.20 (0.13) & 0.83 (0.20) & 1.11 (0.12) & $<$0.39 & 012345 \\
93 & 339.00367 & 33.96799 & 0.33 (0.04) & 1.88 (0.06) & 0.55 (0.08) & 1.50 (0.13) & 0.59 (0.20) & 0.27 (0.08) & $<$0.39 & 012345 \\
94 & 339.00529 & 33.96875 & 0.36 (0.06) & 1.79 (0.06) & 0.73 (0.08) & 1.52 (0.13) & 0.97 (0.20) & $<$0.39 & $<$0.39 & 01234 \\
95 & 339.00691 & 33.96951 & 0.41 (0.05) & 1.85 (0.06) & 0.73 (0.08) & 1.78 (0.13) & $<$0.56 & [0.08 (0.03)] & $<$0.39 & 0123[5] \\
96 & 339.00853 & 33.97027 & 0.26 (0.04) & 1.88 (0.06) & 0.76 (0.08) & 1.44 (0.13) & $<$0.56 & [0.55 (0.18)] & $<$0.39 & 0123[5] \\
97 & 338.98821 & 33.96248 & 0.20 (0.04) & $<$0.17 & $<$0.25 & $<$0.63 & $<$0.56 & $<$0.39 & $<$0.39 & 0 \\
98 & 338.98982 & 33.96324 & $<$0.13 & 0.23 (0.05) & $<$0.25 & $<$0.68 & $<$0.56 & $<$0.39 & $<$0.39 &1 \\
99 & 338.99144 & 33.96400 & 0.09 (0.04) & 0.68 (0.06) & $<$0.25 & 0.41 (0.13) & $<$0.56 & $<$0.39 & $<$0.39 & 013 \\
100 & 338.99306 & 33.96476 & 0.22 (0.04) & 1.20 (0.06) & 0.19 (0.07) & 0.75 (0.13) & $<$0.56 & [0.30 (0.10)] & $<$0.39 & 0123[5] \\
101 & 338.99468 & 33.96553 & 0.27 (0.04) & 1.67 (0.06) & 0.48 (0.08) & 1.28 (0.13) & $<$0.56 & [0.36 (0.12)] & $<$0.39 & 0123[5] \\
102 & 338.99629 & 33.96629 & 0.39 (0.04) & 2.94 (0.06) & 1.04 (0.08) & 2.68 (0.13) & 0.48 (0.19) & 1.25 (0.12) & $<$0.39 & 012345 \\
103 & 338.99791 & 33.96705 & 0.40 (0.05) & 4.39 (0.06) & 1.95 (0.08) & 5.16 (0.13) & 1.16 (0.19) & 2.47 (0.13) & 0.56 (0.13) & 0123456 \\
104 & 338.99953 & 33.96781 & 0.54 (0.04) & 4.33 (0.06) & 2.25 (0.08) & 5.94 (0.13) & 1.73 (0.25) & 3.63 (0.14) & 0.73 (0.13) & 0123456 \\
105 & 339.00114 & 33.96857 & 0.44 (0.04) & 3.33 (0.06) & 1.58 (0.08) & 3.54 (0.13) & 0.88 (0.18) & 2.39 (0.14) & 0.49 (0.12) & 0123456 \\
106 & 339.00276 & 33.96933 & 0.48 (0.06) & 2.71 (0.06) & 0.74 (0.08) & 2.06 (0.13) & 0.55 (0.20) & 0.72 (0.09) & $<$0.39 & 012345 \\
107 & 339.00437 & 33.97009 & 0.44 (0.06) & 2.34 (0.06) & 0.68 (0.08) & 1.85 (0.13) & 0.90 (0.21) & $<$0.39 & $<$0.39 & 01234 \\
108 & 339.00599 & 33.97085 & 0.50 (0.05) & 2.61 (0.06) & 0.85 (0.08) & 2.22 (0.13) & 1.15 (0.20) & [0.69 (0.12)] & $<$0.39 & 01234[5] \\
109 & 339.00761 & 33.97161 & 0.52 (0.06) & 3.31 (0.07) & 1.17 (0.08) & 2.52 (0.13) & 0.85 (0.22) & 1.19 (0.12) & $<$0.39 & 012345 \\
110 & 338.98729 & 33.96382 & 0.20 (0.05) & 0.34 (0.07) & $<$0.25 & $<$0.38 &  $<$0.56 & $<$0.39 & $<$0.39 & 01 \\
111 & 338.98891 & 33.96458 & $<$0.13 & 0.34 (0.07) & $<$0.25 & 0.75 (0.13) & $<$0.56 & $<$0.39 & $<$0.39 & 13 \\
112 & 338.99052 & 33.96534 & $<$0.13 & 0.38 (0.08) & $<$0.25 & 0.68 (0.13) & $<$0.56 & $<$0.39 & $<$0.39 & 13 \\
113 & 338.99214 & 33.96610 & 0.15 (0.05) & 0.80 (0.05) & $<$0.25 & 1.06 (0.13) &   $<$0.56 & $<$0.39 & $<$0.39 & 013 \\
114 & 338.99376 & 33.96687 & 0.24 (0.04) & 1.20 (0.06) & 0.24 (0.08) & 1.23 (0.13) & $<$0.56 & [0.49 (0.16)] & $<$0.39 & 0123[5] \\
115 & 338.99537 & 33.96763 & 0.34 (0.04) & 2.47 (0.06) & 0.77 (0.08) & 2.46 (0.13) & 0.45 (0.19) & 1.19 (0.13) & 0.39 (0.07) & 012345 \\
116 & 338.99699 & 33.96839 & 0.49 (0.05) & 4.31 (0.06) & 1.93 (0.08) & 5.86 (0.13) & 1.47 (0.28) & 3.34 (0.14) & 0.62 (0.14) & 0123456 \\
117 & 338.99861 & 33.96915 & 0.49 (0.04) & 4.54 (0.06) & 2.24 (0.08) & 6.43 (0.13) & 1.84 (0.19) & 3.54 (0.14) & 0.71 (0.14) & 0123456 \\
118 & 339.00023 & 33.96991 & 0.47 (0.04) & 3.71 (0.06) & 1.51 (0.08) & 4.45 (0.13) & 1.37 (0.28) & 2.62 (0.12) & $<$0.39 & 012345 \\
119 & 339.00184 & 33.97067 & 0.48 (0.06) & 3.29 (0.06) & 1.05 (0.08) & 3.13 (0.13) & 1.02 (0.20) & 1.71 (0.14) & $<$0.39 & 012345 \\
120 & 339.00346 & 33.97143 & 0.54 (0.04) & 3.52 (0.06) & 1.32 (0.08) & 3.46 (0.13) & 0.94 (0.23) & 1.44 (0.12) & $<$0.39 & 012345 \\
121 & 339.00507 & 33.97219 & 0.59 (0.06) & 3.61 (0.06) & 1.51 (0.08) & 3.37 (0.13) & 0.86 (0.18) & 1.58 (0.14) & 0.61 (0.14) & 0123456 \\
122 & 339.00669 & 33.97295 & 0.48 (0.04) & 3.69 (0.05) & 1.47 (0.08) & 3.03 (0.13) & 0.99 (0.18) & 1.66 (0.12) & $<$0.39 & 012345 \\
123 & 338.98637 & 33.96516 & 0.22 (0.05) & 0.25 (0.04) & $<$0.25 & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 01 \\
124 & 338.98799 & 33.96592 & 0.12 (0.05) & 0.33 (0.08) & $<$0.25 & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 01 \\
125 & 338.98961 & 33.96669 & 0.02 (0.05) & 0.32 (0.06) & $<$0.25 & 0.57 (0.13) &  $<$0.56 & $<$0.39 & $<$0.39 & 13 \\
126 & 338.99123 & 33.96745 & $<$0.13 & 0.60 (0.05) & $<$0.25 & 0.59 (0.13) & $<$0.56 & $<$0.39 & $<$0.39 & 13 \\
127 & 338.99284 & 33.96821 & 0.22 (0.05) & 0.81 (0.06) & $<$0.25 & 0.69 (0.13) &  $<$0.56 & $<$0.39 & $<$0.39 & 013 \\
128 & 338.99446 & 33.96897 & 0.25 (0.05) & 1.77 (0.06) & 0.47 (0.08) & 1.43 (0.13) & 0.68 (0.17) & $<$0.39 & $<$0.39 & 01234 \\
129 & 338.99607 & 33.96973 & 0.47 (0.05) & 3.51 (0.06) & 1.23 (0.08) & 3.31 (0.13) & 0.83 (0.19) & 1.74 (0.13) & 0.54 (0.13) & 0123456 \\
130 & 338.99769 & 33.97049 & 0.48 (0.05) & 4.10 (0.06) & 1.80 (0.08) & 4.73 (0.13) & 1.30 (0.19) & 2.29 (0.13) & 0.71 (0.13) & 0123456 \\
130 & 338.99769 & 33.97049 & 0.48 (0.05) & 4.10 (0.06) & 1.80 (0.08) & 4.73 (0.13) & 1.30 (0.19) & 2.29 (0.13) & 0.71 (0.13) & 0123456 \\
131 & 338.99931 & 33.97125 & 0.50 (0.04) & 3.65 (0.06) & 1.46 (0.08) & 3.81 (0.13) & 1.08 (0.18) & 1.90 (0.14) & 0.53 (0.14) & 0123456 \\
132 & 339.00092 & 33.97201 & 0.56 (0.04) & 3.75 (0.06) & 1.38 (0.08) & 3.70 (0.13) & 0.80 (0.18) & 1.87 (0.14) & $<$0.39 & 012345 \\
133 & 339.00254 & 33.97277 & 0.53 (0.04) & 3.58 (0.06) & 1.58 (0.08) & 3.76 (0.13) & 1.25 (0.18) & 1.46 (0.13) & 0.90 (0.13) & 0123456 \\
134 & 339.00416 & 33.97354 & 0.62 (0.05) & 3.59 (0.06) & 1.66 (0.08) & 3.58 (0.13) & 1.51 (0.18) & 1.46 (0.13) & 1.26 (0.13) & 0123456 \\
135 & 339.00578 & 33.97430 & 0.44 (0.04) & 3.56 (0.05) & 0.98 (0.08) & 2.03 (0.17) & 0.83 (0.19) & [1.19 (0.14)] & $<$0.39 & 01234[5] \\
136 & 338.98869 & 33.96803 & 0.13 (0.05) & 0.31 (0.06) & $<$0.25 & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 01 \\
137 & 338.99031 & 33.96879 & 0.14 (0.05) & 0.40 (0.06) & $<$0.25 & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 01 \\
138 & 338.99192 & 33.96955 & 0.13 (0.06) & 0.66 (0.05) & $<$0.25 & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 01 \\
139 & 338.99354 & 33.97031 & 0.23 (0.05) & 0.98 (0.06) & 0.52 (0.08) & 0.61 (0.13) & $<$0.56 & [0.51 (0.17)] & $<$0.39 & 0123[5] \\
140 & 338.99516 & 33.97107 & 0.26 (0.06) & 1.90 (0.06) & 0.55 (0.09) & 1.49 (0.13) & $<$0.56 & [0.50 (0.17)] & $<$0.39 & 0123[5] \\
141 & 338.99677 & 33.97183 & 0.38 (0.04) & 3.10 (0.06) & 1.10 (0.08) & 3.05 (0.13) & $<$0.56 & 1.19 (0.13) & $<$0.39 & 01235 \\
142 & 338.99839 & 33.97259 & 0.64 (0.06) & 4.39 (0.06) & 1.94 (0.08) & 4.74 (0.13) & 0.93 (0.17) & 2.53 (0.06) & 0.63 (0.06) & 0123456 \\
143 & 339.00001 & 33.97335 & 0.66 (0.04) & 4.04 (0.06) & 1.82 (0.08) & 4.71 (0.13) & 1.16 (0.21) & 2.45 (0.05) & 0.83 (0.06) & 0123456 \\
144 & 339.00162 & 33.97411 & 0.50 (0.04) & 3.33 (0.06) & 0.85 (0.08) & 2.46 (0.13) & 0.85 (0.17) & 0.92 (0.13) & $<$0.39 & 012345 \\
145 & 339.00324 & 33.97488 & 0.51 (0.05) & 3.15 (0.06) & 0.67 (0.09) & 1.96 (0.13) & 1.09 (0.17) & $<$0.39 & $<$0.39 & 01234 \\
146 & 339.00486 & 33.97564 & 0.46 (0.06) & 1.98 (0.06) & 0.51 (0.08) & 1.27 (0.13) & 0.67 (0.17) & 1.43 (0.13) & $<$0.39 & 012345 \\
147 & 338.98777 & 33.96937 & 0.20 (0.05) & 0.41 (0.06) & 0.39 (0.09) & $<$0.38 &  $<$0.56 & $<$0.39 & $<$0.39 & 012 \\
148 & 338.98939 & 33.97013 & $<$0.13 & 0.37 (0.06) & $<$0.25 & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 1 \\
149 & 338.99100 & 33.97089 & $<$0.13 & 0.48 (0.05) & 0.36 (0.08) & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 12 \\
150 & 338.99262 & 33.97165 & 0.16 (0.04) & 0.67 (0.05) & 0.57 (0.08) & 0.36 (0.13) & $<$0.56 & [0.85 (0.28)] & $<$0.39 & 0123[5] \\
151 & 338.99424 & 33.97241 & 0.23 (0.06) & 1.29 (0.06) & 0.56 (0.08) & 0.85 (0.13) & $<$0.56 & [0.61 (0.20)] & $<$0.39 & 0123[5] \\
152 & 338.99585 & 33.97317 & 0.36 (0.04) & 2.98 (0.06) & 0.94 (0.08) & 2.21 (0.15) & $<$0.56 & [0.86 (0.29)] & $<$0.39 & 0123[5] \\
153 & 338.99747 & 33.97393 & 0.63 (0.06) & 4.65 (0.06) & 2.29 (0.08) & 4.70 (0.15) & 1.15 (0.17) & 2.64 (0.14) & $<$0.39 & 012345 \\
154 & 338.99909 & 33.97469 & 0.69 (0.04) & 4.54 (0.06) & 2.00 (0.08) & 4.17 (0.16) & 0.97 (0.20) & 2.92 (0.14) & 0.82 (0.14) & 0123456 \\
155 & 339.00070 & 33.97545 & 0.54 (0.04) & 3.30 (0.06) & 1.10 (0.08) & 1.88 (0.18) & 0.49 (0.17) & $<$0.39 & $<$0.39 & 01234 \\
156 & 339.00232 & 33.97622 & 0.41 (0.04) & 1.99 (0.06) & 0.64 (0.08) & 0.99 (0.12) & 0.71 (0.16) & $<$0.39 & $<$0.39 & 01234 \\
157 & 339.00394 & 33.97698 & 0.36 (0.06) & 1.45 (0.06) & 0.55 (0.08) & 0.71 (0.13) & 0.36 (0.16) & $<$0.39 & $<$0.39 & 01234 \\
158 & 338.98685 & 33.97071 & 0.14 (0.04) & 0.27 (0.06) & 0.18 (0.09) & 0.34 (0.13) & $<$0.56 & [0.54 (0.18)] & $<$0.39 & 0123[5] \\
159 & 338.98847 & 33.97147 & $<$0.13 & 0.28 (0.06) & $<$0.25 & $<$0.38 & $<$0.56  & $<$0.39 & $<$0.39 & 1 \\
160 & 338.99009 & 33.97223 & $<$0.13 & 0.48 (0.06) & $<$0.25 & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 1 \\
161 & 338.99170 & 33.97299 & $<$0.13 & 0.57 (0.06) & 0.28 (0.08) & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 12 \\
162 & 338.99332 & 33.97375 & 0.25 (0.04) & 1.04 (0.05) & 0.26 (0.07) & 0.76 (0.12) & $<$0.56 & [0.38 (0.13)] & $<$0.39 & 0123[5] \\
163 & 338.99494 & 33.97451 & 0.31 (0.04) & 2.03 (0.06) & 0.59 (0.08) & 0.95 (0.12) & $<$0.56 & [0.92 (0.31)] & $<$0.39 & 0123[5] \\
164 & 338.99655 & 33.97527 & 0.55 (0.05) & 3.80 (0.06) & 1.43 (0.08) & 2.84 (0.12) & 0.74 (0.20) & 1.65 (0.13) & $<$0.39 & 012345 \\
165 & 338.99817 & 33.97604 & 0.57 (0.04) & 4.26 (0.06) & 1.82 (0.08) & 3.57 (0.13) & 1.24 (0.20) & 2.42 (0.14) & $<$0.39 & 012345 \\
166 & 338.99979 & 33.97680 & 0.55 (0.04) & 2.97 (0.06) & 1.38 (0.08) & 2.53 (0.13) & 0.48 (0.17) & 1.72 (0.14) & $<$0.39 & 012345 \\
167 & 339.00140 & 33.97756 & 0.40 (0.04) & 1.90 (0.06) & 0.77 (0.08) & 1.12 (0.12) & 0.45 (0.20) & 1.03 (0.05) & $<$0.39 & 012345 \\
168 & 339.00302 & 33.97832 & 0.33 (0.04) & 1.50 (0.06) & 0.55 (0.08) & 0.88 (0.17) & 0.42 (0.17) & $<$0.39 & $<$0.39 & 01234 \\
169 & 338.98594 & 33.97205 & 0.16 (0.04) & 0.58 (0.05) & 0.17 (0.07) & $<$0.38 &  $<$0.56 & $<$0.39 & $<$0.39 & 012 \\
170 & 338.98755 & 33.97281 & 0.26 (0.05) & 0.50 (0.06) & 0.41 (0.07) & $<$0.38 & $<$0.56 & $<$0.39 & $<$0.39 & 012 \\
171 & 338.98917 & 33.97357 & 0.18 (0.04) & 0.54 (0.06) & 0.31 (0.08) & 0.50 (0.13) & $<$0.56 & [0.90 (0.30)] & $<$0.39 & 0123[5] \\
172 & 338.99079 & 33.97433 & 0.13 (0.04) & 0.62 (0.06) & 0.24 (0.07) & 0.40 (0.13) & $<$0.56 & [0.84 (0.28)] & $<$0.39 & 0123[5] \\
173 & 338.99240 & 33.97509 & 0.27 (0.04) & 1.10 (0.05) & 0.16 (0.07) & 0.59 (0.15) & $<$0.56 & [0.52 (0.17)]  & $<$0.39 & 0123[5] \\
174 & 338.99402 & 33.97585 & 0.37 (0.04) & 1.85 (0.06) & 0.41 (0.08) & 0.93 (0.13) & $<$0.56 & 0.48 (0.13)  & $<$0.39 & 01235 \\
175 & 338.99564 & 33.97661 & 0.64 (0.06) & 2.82 (0.06) & 1.04 (0.08) & 1.81 (0.13) & 0.34 (0.18) & 0.98 (0.13)  & $<$0.39 & 012345 \\
176 & 338.99725 & 33.97738 & 0.72 (0.06) & 3.23 (0.06) & 1.52 (0.08) & 2.58 (0.13) & 1.51 (0.18) & 1.68 (0.14)  & $<$0.39 & 012345 \\
177 & 338.99887 & 33.97814 & 0.60 (0.04) & 2.95 (0.06) & 1.16 (0.09) & 2.45 (0.13) & 0.61 (0.21) & 1.43 (0.14)  & $<$0.39 & 012345 \\
178 & 339.00049 & 33.97890 & 0.49 (0.04) & 2.32 (0.06) & 0.70 (0.10) & 1.60 (0.14) & 0.63 (0.20) & 1.66 (0.14)  & $<$0.39 & 012345 \\
179 & 339.00210 & 33.97966 & 0.44 (0.04) & 2.07 (0.06) & 0.62 (0.12) & 0.62 (0.13) & $<$0.56 & 1.51 (0.14)  & $<$0.39 & 01235 \\
180 & 338.98502 & 33.97339 & 0.24 (0.05) & 0.60 (0.05) & 0.40 (0.08) & $<$0.38 &   $<$0.56 & $<$0.39  & $<$0.39 & 012 \\
181 & 338.98663 & 33.97415 & 0.26 (0.04) & 0.67 (0.06) & 0.47 (0.07) & $<$0.38 & $<$0.56 & $<$0.39  & $<$0.39 & 012 \\
182 & 338.98825 & 33.97491 & 0.31 (0.04) & 1.14 (0.06) & 0.61 (0.10) & 0.76 (0.13) & $<$0.56 & 0.64 (0.14)  & $<$0.39 & 01235 \\
183 & 338.98987 & 33.97567 & 0.42 (0.04) & 1.68 (0.06) & 0.64 (0.08) & 1.06 (0.13) & $<$0.56 & 0.63 (0.10)  & $<$0.39 & 01235 \\
184 & 338.99148 & 33.97643 & 0.48 (0.04) & 1.86 (0.06) & 0.57 (0.08) & 0.77 (0.13) & $<$0.56 & [1.17 (0.39)]  & $<$0.39 & 0123[5] \\
185 & 338.99310 & 33.97719 & 0.74 (0.06) & 2.11 (0.06) & 0.57 (0.08) & 0.93 (0.13) & $<$0.56 & 0.77 (0.10)  & $<$0.39 & 01235 \\
186 & 338.99472 & 33.97795 & 0.61 (0.04) & 2.48 (0.06) & 0.81 (0.08) & 1.35 (0.13) & 0.42 (0.17) & 0.98 (0.10)  & $<$0.39 & 012345 \\
187 & 338.99633 & 33.97872 & 0.83 (0.04) & 3.37 (0.06) & 1.27 (0.08) & 2.08 (0.13) & 0.40 (0.18) & 1.55 (0.13)  & 0.50 (0.15) & 0123456 \\
188 & 338.99795 & 33.97948 & 0.75 (0.04) & 3.55 (0.06) & 1.05 (0.08) & 2.06 (0.13) & 0.57 (0.18) & $<$0.39  & $<$0.39 & 01234 \\
189 & 338.99957 & 33.98024 & 0.80 (0.06) & 2.92 (0.06) & 0.87 (0.08) & 1.98 (0.13) & 0.63 (0.21) & 1.49 (0.13)  & $<$0.39 & 012345 \\
190 & 339.00119 & 33.98100 & 0.58 (0.06) & 2.40 (0.06) & 0.89 (0.08) & 1.19 (0.18) & $<$0.56 & 1.38 (0.13)  & $<$0.39 & 01235 \\
191 & 338.98410 & 33.97473 & 0.18 (0.04) & 0.52 (0.06) & 0.59 (0.08) & 0.31 (0.15) & $<$0.56 & [0.59 (0.20)]  & $<$0.39 & 0123[5] \\
192 & 338.98572 & 33.97549 & 0.29 (0.04) & 0.89 (0.06) & 0.77 (0.08) & 0.71 (0.13) & $<$0.56 & [0.86 (0.29)]  & $<$0.39 & 0123[5] \\
193 & 338.98733 & 33.97625 & 0.39 (0.06) & 1.64 (0.05) & 1.01 (0.08) & 0.90 (0.13) & $<$0.56 & $<$0.39  & $<$0.39 & 01235 \\
194 & 338.98895 & 33.97701 & 0.62 (0.05) & 2.21 (0.06) & 1.42 (0.08) & 1.78 (0.13) & $<$0.56 & 1.42 (0.13)  & $<$0.39 & 01235 \\
195 & 338.99057 & 33.97777 & 0.65 (0.05) & 2.63 (0.06) & 1.32 (0.08) & 1.79 (0.13) & 0.57 (0.18) & 2.08 (0.13)  & $<$0.39 & 01235 \\
196 & 338.99218 & 33.97854 & 0.81 (0.04) & 2.84 (0.07) & 1.17 (0.08) & 1.74 (0.13) & $<$0.56 & 1.65 (0.13)  & $<$0.39 & 01235 \\
197 & 338.99380 & 33.97930 & 1.00 (0.04) & 3.73 (0.06) & 1.38 (0.08) & 2.10 (0.13) & 0.33 (0.17) & 0.71 (0.13)  & 0.50 (0.13) & 0123456 \\
198 & 338.99542 & 33.98006 & 1.24 (0.04) & 4.70 (0.06) & 1.87 (0.08) & 3.04 (0.13) & 0.57 (0.17) & 1.63 (0.13)  & $<$0.39 & 012345 \\
199 & 338.99703 & 33.98082 & 0.93 (0.06) & 4.12 (0.06) & 1.77 (0.08) & 3.16 (0.13) & 0.50 (0.17) & 1.56 (0.13)  & $<$0.39 & 012345 \\
200 & 338.99865 & 33.98158 & 0.69 (0.06) & 3.13 (0.06) & 1.43 (0.08) & 2.39 (0.13) & $<$0.56 & 1.23 (0.13)  & $<$0.39 & 01235 \\
201 & 339.00027 & 33.98234 & 0.53 (0.06) & 2.48 (0.06) & 1.20 (0.08) & 1.44 (0.17) & $<$0.56 & [0.95 (0.32)]  & $<$0.39 & 0123[5] \\
202 & 338.98318 & 33.97607 & 0.11 (0.04) & 0.49 (0.06) & 0.66 (0.08) & 0.57 (0.13) & $<$0.56 & $<$0.39  & $<$0.39 & 123 \\
203 & 338.98480 & 33.97683 & 0.30 (0.05) & 1.07 (0.06) & 0.43 (0.08) & 1.21 (0.13) & $<$0.56 & [1.00 (0.33)]  & $<$0.39 & 0123[5] \\
204 & 338.98642 & 33.97759 & 0.47 (0.06) & 1.60 (0.06) & 0.53 (0.08) & 1.02 (0.13) & $<$0.56 & [0.68 (0.23)]  & $<$0.39 & 0123[5] \\
205 & 338.98803 & 33.97835 & 0.56 (0.05) & 2.34 (0.06) & 0.96 (0.08) & 1.90 (0.13) & $<$0.56 & [1.04 (0.35)]  & $<$0.39 & 0123[5] \\
206 & 338.98965 & 33.97911 & 0.67 (0.06) & 2.94 (0.06) & 1.29 (0.08) & 2.21 (0.13) & 1.47 (0.19) & $<$0.39  & $<$0.39 & 01234 \\
207 & 338.99127 & 33.97988 & 0.96 (0.04) & 4.56 (0.06) & 1.68 (0.08) & 2.98 (0.13) & 1.93 (0.19) & 1.07 (0.13)  & $<$0.39 & 012345 \\
208 & 338.99288 & 33.98064 & 1.30 (0.06) & 4.60 (0.06) & 1.61 (0.08) & 3.29 (0.13) & 2.08 (0.22) & 1.63 (0.13)  & $<$0.39 & 012345 \\
209 & 338.99450 & 33.98140 & 1.22 (0.06) & 4.93 (0.06) & 1.79 (0.08) & 3.79 (0.13) & 1.57 (0.21) & 2.26 (0.13)  & $<$0.39 & 012345 \\
210 & 338.99612 & 33.98216 & 1.19 (0.04) & 4.91 (0.06) & 1.85 (0.08) & 3.52 (0.13) & $<$0.56 & [2.27 (0.76)]  & $<$0.39 & 0123[5] \\
211 & 338.99773 & 33.98292 & 0.70 (0.06) & 3.50 (0.06) & 1.38 (0.08) & 1.95 (0.13) & $<$0.56 & [1.50 (0.50)]  & $<$0.39 & 0123[5] \\
212 & 338.99935 & 33.98368 & 0.43 (0.04) & 1.89 (0.06) & 0.96 (0.08) & 1.33 (0.13) & $<$0.56 & [0.97 (0.32)]  & $<$0.39 & 0123[5] \\
\enddata
\tablenotetext{a}{Extracted over regions defined in Figure~\ref{spitzerfoot}b and of area 5.1 x 5.1 arcsecs$^2$. }
\tablenotetext{b}{1-$\sigma$ uncertainties derived from PAHFIT.}
\tablenotetext{c}{Lines detected 0=0-0S(0),1=0-0S(1) etc. Square brackets denote "marginal detection" used to help constrain 2-Temperature fits in a minority of cases. Those fluxes are also denoted by square brackets.}
\tablenotetext{d}{3-$\sigma$ upper limits.}
\end{longtable}

\newpage
\renewcommand\thetable{A\arabic{table}}

\newpage

\begin{longtable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Results from One or Two-temperature fitting\label{2temp} of the Warm Molecular Hydrogen}
\tablewidth{0pt}
\tablehead{
\colhead {Region\tablenotemark{a}}  & \colhead{T$_1$ (unc)\tablenotemark{b}}  & \colhead {OPR$_1$}  & \colhead {N(H$_2$)$_1$}               & \colhead{$\Sigma$(H$_2$)$_1$ (unc)\tablenotemark{b}} & \colhead{T$_2$ (unc)\tablenotemark{b} }     & \colhead {OPR$_2$}    & \colhead {N(H$_2$)$_2$}     & \colhead{$\Sigma$(H$_2$)$_2$ (unc)\tablenotemark{b}} & \colhead{Lines} \\
\colhead{} 					& \colhead{(K)} 	       &  				    & \colhead{(10$^{19}$ cm$^{-2}$)}    & \colhead{$\times$10$^6$ M$_{\odot}$ kpc$^{-2}$} &  \colhead{(K)} 	       &  				    & \colhead{(10$^{17}$ cm$^{-2}$)}    & \colhead{$\times$10$^{4}$M$_{\odot}$ kpc$^{-2}$} & (0-0S(...)) \\
}
\startdata
 
    3 &   154-805\tablenotemark{c} &   2.5-3.0\tablenotemark{c} &  2.5-0.05\tablenotemark{c}  &    0.4-0.08\tablenotemark{c} &  --- &     --- &    --- &  --- &    12  \\
    4  &  223-425\tablenotemark{c} &   2.9-3.0\tablenotemark{c} &   1.13-0.24\tablenotemark{c} &   0.18-0.04\tablenotemark{c} &  --- &     --- &   --- &  --- &   123  \\
    5  &  205-361\tablenotemark{c} &   2.9-3.0\tablenotemark{c} &   1.44-0.28\tablenotemark{c} &   0.23-0.04\tablenotemark{c} &  --- &     --- &    --- &  --- &   123  \\
    8  &  199-439\tablenotemark{c} &   2.8-3.0\tablenotemark{c} &   1.51-0.18\tablenotemark{c} &  0.24-0.03\tablenotemark{c} &  --- &     --- &   --- &  --- &   135  \\
    9  &  187-426\tablenotemark{c} &   2.79-3.0\tablenotemark{c} &   1.69-0.2\tablenotemark{c} &   0.27-0.03\tablenotemark{c} &  --- &     --- &   --- &  --- &   123  \\
   10  &  154-398\tablenotemark{c} &  2.54-2.99\tablenotemark{c} &   4.3-0.2\tablenotemark{c} &   0.69-0.3\tablenotemark{c} &  --- &     --- &    --- &  --- &   135  \\
   12  &  184-372\tablenotemark{c} &  2.77-3.0\tablenotemark{c} &  1.74-0.2\tablenotemark{c}  &    0.28-0.03\tablenotemark{c} &  --- &     --- &   --- &  --- &   123  \\
13 & 227 (34) & 2.94 &  1.67 &  0.27 (0.16) &  732 (73)& 3.0&  2.50 & 0.39 (0.08) & 0123[5]\tablenotemark{d} \\
14 & 215 (32) & 2.89 &  2.28 &  0.37 (0.22) &  906 (91)& 3.0&  3.20 & 0.51 (0.10) & 0123456 \\
15 & 276 (41) & 2.98 &  0.86 &  0.14 (0.08) & 1500 (150)& 3.0&  0.50 & 0.01 (0.00) & 0123456 \\
16 & 217 (33) & 2.90 &  1.30 &  0.23 (0.14) &  640 (64)& 3.0&  2.60 & 0.42 (0.08) & 0123[5]\tablenotemark{d}\\
17 & 179 (27) & 2.75 &  2.72 &  0.40 (0.24) &  620 (62)& 3.0&  6.70 & 1.07 (0.21) & 012345 \\
   18  &  217-382\tablenotemark{c} &  2.9-3.0\tablenotemark{c} &   1.16-0.25\tablenotemark{c} &  0.18-0.04\tablenotemark{c} &  --- &     --- &   --- &  --- &   123  \\
   19  &  173-455\tablenotemark{c} &  2.7-3.0\tablenotemark{c}  &  1.95-0.11\tablenotemark{c} &   0.31-0.02\tablenotemark{c} &  --- &     --- &    --- &  --- &    12  \\
20 & 208 (31) & 2.88 &  0.88 &  0.83 (0.33) &  817 (82)& 3.0&  6.30 & 1.01 (0.20) & 012345 \\
   21  & 147-825\tablenotemark{c} &  2.45-3.0\tablenotemark{c} &   2.81-0.04\tablenotemark{c} &  0.45-0.06\tablenotemark{c} &  --- &     --- &    --- &  --- &    12  \\
   22  &  196-378 &  2.8-3.0\tablenotemark{c} &   1.55-0.22\tablenotemark{c} &  0.25-0.04\tablenotemark{c} &  --- &     --- &   --- &  --- &   123  \\
23 & 138 (21) & 2.30 &  3.86 &  0.62 (0.25) &  407 (41)& 3.0& 29.00 & 4.66 (0.93) & 0123[5]\tablenotemark{d} \\
24 & 346 (52) & 3.00 &  0.60 &  0.10 (0.06) & 1500 (150)& 3.0&  0.30 & 0.04 (0.02) & 01235 \\
25 & 334 (50) & 2.99 &  0.61 &  0.10 (0.06) & 1461 (146) & 3.0&  0.30 & 0.05 (0.03) & 01235 \\
26 & 340 (51) & 3.00 &  0.43 &  0.10 (0.06) & 1500 (150)& 3.0&  0.20 & 0.03 (0.01) & 01235 \\
   27  &   203-476\tablenotemark{c} &    2.9-3.0\tablenotemark{c} &   1.47-0.11\tablenotemark{c} &    0.23-0.02\tablenotemark{c} &  --- &     --- &   --- &  --- &   135  \\
   28  &  197-326\tablenotemark{c} &   2.83-2.99\tablenotemark{c} &  1.55-0.3\tablenotemark{c} &   0.25-0.05\tablenotemark{c} &  --- &     --- &    --- &  --- &   135  \\
   29  &   175-476\tablenotemark{c} &   2.73-3.0\tablenotemark{c} &   1.89-0.01\tablenotemark{c} &   0.46-0.02\tablenotemark{c} &  --- &     --- &   --- &  --- &    12  \\
   30  &  165-655\tablenotemark{c} &  2.6-3.0\tablenotemark{c} &   2.17-0.07\tablenotemark{c} &  0.35-0.01\tablenotemark{c} &  --- &     --- &   --- &  --- &    12  \\
   31  & 135 (20) & 2.1 &   3.1 &   0.5  &  --- &     ---  &   --- &  --- & 01  \\
   32  &  163-348 &   2.6-3.0\tablenotemark{c} &   1.73-0.13\tablenotemark{c} &   0.28-0.02\tablenotemark{c} &  --- &     --- &    --- &  --- &    12  \\
33 & 193 (29) & 2.80 &  1.46 &  0.23 (0.14) &  701 (70)& 3.0&  1.50 & 0.24 (0.05) & 0123[5]\tablenotemark{d} \\
34 & 348 (52) & 3.00 &  0.50 &  0.10 (0.06) & 1500 (150)& 3.0&  0.20 & 0.04 (0.02) & 01235 \\
35 & 177 (27) & 2.73 &  2.85 &  0.50 (0.20) &  607 (61)& 3.0&  8.90 & 1.43 (0.29) & 01235 \\
36 & 118 (18) & 2.00 & 11.10 &  1.80 (0.36) &  439 (44)& 3.0& 18.00 & 2.89 (0.58) & 01235 \\
37 & 143 (22) & 2.40 &  3.46 &  0.56 (0.22) &  464 (46) & 3.0& 10.80 & 1.73 (0.35) & 0123[5]\tablenotemark{d}\\
   38  &  192-469\tablenotemark{c} &  2.8-3.0\tablenotemark{c} &   1.61-0.15\tablenotemark{c} &  0.26-0.03\tablenotemark{c} &  --- &     --- &   --- &  --- &   123  \\
   39  &  177-354\tablenotemark{c} &   2.7-3.0\tablenotemark{c} &   1.86-0.2\tablenotemark{c} &   0.3-0.03\tablenotemark{c} & --- &    --- &   --- & --- &   123  \\
40 & 153 (23) & 2.50 &  2.10 &  0.34 (0.20) &  525 (53)& 3.0&  5.10 & 0.82 (0.16) & 0123[5]\tablenotemark{d} \\
   41  &  137.9-667\tablenotemark{c} &   2.3-3.0\tablenotemark{c} &  3.32-0.03\tablenotemark{c} &    0.53-0.005 &  --- &     --- &    ---& --- &   123  \\
42 & 100 (20) & 1.58 &  9.95 &  1.60 (0.32) &  485 (49)& 3.0&  8.40 & 1.40 (0.28) & 0123[5]\tablenotemark{d}\tablenotemark{d} \\
43 & 164 (25) & 2.60 &  3.70 &  0.59 (0.24) &  473 (47)& 3.0& 10.00 & 1.61 (0.32) & 0123[5]\tablenotemark{d} \\
44 & 349 (52) & 3.00 &  0.52 &  0.10 (0.06) & 1500 (150)& 3.0&  0.10 & 0.02 (0.01) & 1235 \\
45 & 363 (54) & 3.00 &  0.46 &  0.10 (0.06) &  947 (95)& 3.0&  0.90 & 0.14 (0.03) & 012345 \\
46 & 174 (26) & 2.71 &  3.86 &  0.60 (0.24) &  636 (64)& 3.0&  4.20 & 0.67 (0.13) & 01235 \\
47 & 126 (20) & 2.10 &  7.00 &  1.10 (0.22) &  436 (44)& 3.0& 12.60 & 2.00 (0.40) & 0123[5]\tablenotemark{d} \\
48 & 141 (21) & 2.40 &  3.40 &  0.55 (0.22) &  446 (45)& 3.0& 11.00 & 1.80 (0.36) & 0123[5]\tablenotemark{d}\\
49 & 164 (25) & 2.63 &  3.18 &  0.50 (0.20) &  559 (56)& 3.0&  3.80 & 0.61 (0.12) & 01235 \\
   50  &  191-352\tablenotemark{c} &  1.6-3.0\tablenotemark{c} &   1.62-0.24\tablenotemark{c} &  0.26-0.04\tablenotemark{c} & --- &     --- &   --- &  --- &    13  \\
52 & 142 (21) & 2.39 &  5.20 &  0.80 (0.32) &  671 (67)& 3.0&  4.20 & 0.68 (0.14) & 01235 \\
53 & 359 (54) & 3.00 &  0.42 &  0.10 (0.06) & 1500 (150)& 3.0&  0.10 & 0.02 (0.01) & 012345 \\
54 & 375 (56) & 3.00 &  0.58 &  0.10 (0.06) & 1500 (150)& 3.0&  0.30 & 0.05 (0.03) & 012345 \\
55 & 357 (54) & 3.00 &  0.83 &  0.10 (0.06) & 1247 (125)& 3.0&  0.50 & 0.09 (0.05) & 0123456 \\
56 & 347 (52) & 3.00 &  0.72 &  0.10 (0.06) & 1500 (150)& 3.0&  0.20 & 0.04 (0.02) & 012356 \\
57 & 165 (25) & 1.20 &  4.00 &  0.63 (0.25) &  470 (47)& 3.0& 11.20 & 1.80 (0.36) & 0123[5]\tablenotemark{d}\\
58 & 243 (36) & 2.95 &  0.90 &  0.10 (0.06) & 106 (104)& 3.0&  0.60 & 0.10 (0.02) & 01235 \\
59 & 147 (22) & 2.46 &  5.57 &  0.90 (0.36) &  560 (56)& 3.0&  5.30 & 0.86 (0.17) & 01235 \\
60 & 266 (40) & 2.97 &  0.53 &  0.10 (0.06) & 1469 (147)& 3.0&  0.20 & 0.03 (0.01) & 01235 \\   
61  &  131-1178\tablenotemark{c} &   2.2-3.0\tablenotemark{c} &   3.8-0.02\tablenotemark{c} &   0.6-0.004\tablenotemark{c} &  --- &     --- &    --- & --- &    12  \\
62 & 150 (23) & 2.50 &  3.15 &  0.51 (0.20) &  506 (51)& 3.0&  4.70 & 0.76 (0.15) & 0123[5]\tablenotemark{d} \\
63 & 152 (23) & 2.51 &  5.34 &  0.90 (0.36) &  470 (47)& 3.0& 11.10 & 1.79 (0.36) & 01235 \\
64 & 147 (22) & 2.46 &  8.31 &  1.30 (0.26) &  436 (44)& 3.0& 23.20 & 3.73 (0.75) & 01235 \\
65 & 100 (20) & 1.59 & 22.20 &  3.60 (0.72) &  383 (38)& 3.0& 56.90 & 9.15 (1.83) & 01234 \\
66 & 140 (21) & 2.36 &  7.09 &  1.10 (0.22) &  408 (41)& 3.0& 48.60 & 7.82 (1.56) & 01234 \\
67 & 133 (20) & 2.26 &  8.24 &  1.30 (0.26) &  379 (38)& 3.0& 42.40 & 6.81 (1.36) & 01234 \\
68 & 162 (24) & 2.60 &  5.00 &  0.73 (0.29) &  497 (50) & 3.0&  7.90 & 1.27 (0.25) & 0123[5]\tablenotemark{d}\\
69 & 171 (26) & 2.70 &  3.00 &  0.48 (0.29) &  581 (58)& 3.0&  3.30 & 0.53 (0.11) & 0123[5]\tablenotemark{d}\\
70 & 185 (28) & 2.80 &  1.80 &  0.29 (0.17) &  758 (76) & 3.0&  1.10 & 0.18 (0.04) & 0123[5]\tablenotemark{d}\\   
71  &  129-404\tablenotemark{c} &   2.2-3.0\tablenotemark{c} &   4.0-0.04\tablenotemark{c} &    0.6-0.006\tablenotemark{c} &  --- &     --- &    --- &  --- &    13  \\
   72  & 180 (18) &  2.75 &  1.35 &   0.2 (0.03) & --- &     --- &   --- &  --- &   013  \\
73 & 147 (22) & 2.50 &  6.00 &  1.00 (0.20) &  453 (45) & 3.0 &  5.80 & 0.93 (0.19) & 0123[5]\tablenotemark{d}\\
74 & 148 (22) & 2.50 &  6.70 &  1.50 (0.30) &  490 (49) & 3.0 &  9.60 & 1.50 (0.30) & 0123[5]\tablenotemark{d}\\
75 & 162 (24) & 2.62 &  5.90 &  0.90 (0.36) &  441 (44) & 3.0 & 13.20 & 2.13 (0.43) & 0123[5]\tablenotemark{d}\\
76 & 212 (32) & 2.89 &  2.76 &  0.40 (0.24) &  533 (53) & 3.0 & 11.70 & 1.88 (0.38) & 012345 \\
77 & 277 (42) & 2.98 &  1.39 &  0.20 (0.12) &  715 (72) & 3.0 &  6.10 & 0.98 (0.20) & 0123456 \\
78 & 182 (27) & 2.76 &  4.48 &  0.70 (0.28) &  639 (64)& 3.0 &  6.50 & 1.04 (0.21) & 012345 \\
79 & 200 (30) & 2.80 &  2.10 &  0.34 (0.20) & 1035 (104) & 3.0&  0.60 & 0.10 (0.02) & 0123[5]\tablenotemark{d}\\
80 & 160 (24) & 2.60 &  3.88 &  0.60 (0.24) &  474 (47)& 3.0&  6.70 & 1.10 (0.22) & 0123[5]\tablenotemark{d}\\
81 & 204 (31) & 2.86 &  1.60 &  0.30 (0.18) & 1500 (150)& 3.0&  0.50 & 0.08 (0.04) & 01234 \\
82 & 186 (28) & 2.70 &  2.10 &  0.34 (0.20) &  594 (59)& 3.0&  3.10 & 0.50 (0.10) & 0123[5]\tablenotemark{d}\\
   83  & 186 (20) &  2.8 &  2.6 &   0.4 &  --- &     --- &    --- &  --- &   013  \\
   85  & 171 (20) & 2.7&  1.0 &  0.16 & --- &    --- &    --- &  --- &   013  \\
86 & 119 (20) & 2.00 &  7.15 &  1.20 (0.24) &  352 (35) &  3.0& 18.40 & 3.00 (0.60) & 0123[5]\tablenotemark{d}\\
87 & 158 (24) & 2.58 &  5.79 &  0.90 (0.36) &  537 (54) & 3.0&  4.60 & 0.74 (0.15) & 01235 \\
88 & 171 (26) & 2.69 &  4.56 &  0.70 (0.28) &  633 (63) & 3.0&  3.60 & 0.58 (0.12) & 01234 \\
89 & 184 (28) & 2.78 &  4.26 &  0.70 (0.28) &  551 (55) & 3.0& 11.10 & 1.78 (0.36) & 012345 \\
90 & 243 (36) & 2.95 &  2.17 &  0.30 (0.18) &  670 (67) & 3.0&  8.90 & 1.44 (0.29) & 012345 \\
91 & 184 (28) & 2.77 &  5.26 &  0.80 (0.32) &  673 (67) & 3.0&  9.60 & 1.54 (0.31) & 012345 \\
92 & 179 (27) & 2.75 &  4.79 &  0.80 (0.32) &  637 (64) & 3.0&  5.00 & 0.81 (0.16) & 012345 \\
93 & 163 (24) & 2.62 &  5.53 &  0.90 (0.36) &  526 (53) & 3.0&  6.10 & 0.98 (0.20) & 012345 \\
94 & 165 (25) & 2.64 &  5.15 &  0.80 (0.32) &  626 (63) & 3.0&  4.20 & 0.68 (0.14) & 01234 \\
95 & 130 (20) & 2.20 & 11.40 &  1.84 (0.37) &  403 (40) & 3.0& 22.40 & 3.60 (0.72) & 0123[5]\tablenotemark{d}\\
96 & 183 (28) & 2.80 &  2.90 &  0.46 (0.28) &  521 (52)& 3.0&  6.70 & 1.10 (0.22) & 0123[5]\tablenotemark{d}\\
   99  & 188 (20) &  2.8 &  1.2 &   0.2 & --- &     --- &   --- &  --- &   013  \\
100 & 161 (24) & 2.60 &  3.80 &  0.60 (0.24) &  630 (63)& 3.0&  1.60 & 0.25 (0.05) & 0123[5]\tablenotemark{d}\\
101 & 169 (25) & 2.70 &  4.13 &  0.66 (0.26) &  551 (55)& 3.0&  4.30 & 0.70 (0.14) & 0123[5]\tablenotemark{d}\\
102 & 189 (28) & 2.80 &  4.29 &  0.70 (0.28) &  634 (63)& 3.0&  5.90 & 0.94 (0.19) & 012345 \\
103 & 250 (37) & 2.96 &  2.15 &  0.30 (0.18) &  684 (68)& 3.0&  7.90 & 1.27 (0.25) & 0123456 \\
104 & 216 (32) & 2.90 &  3.46 &  0.60 (0.24) &  701 (70)& 3.0&  9.80 & 1.57 (0.31) & 0123456 \\
105 & 219 (33) & 2.90 &  2.73 &  0.40 (0.24) &  722 (72)& 3.0&  5.40 & 0.87 (0.17) & 0123456 \\
106 & 168 (25) & 2.67 &  7.30 &  1.20 (0.24) &  591 (59)& 3.0&  5.50 & 0.89 (0.18) & 0123456 \\
107 & 168 (25) & 2.67 &  6.49 &  1.00 (0.20) &  674 (67)& 3.0&  3.50 & 0.57 (0.11) & 01234 \\
108 & 162 (24) & 2.62 &  8.18 &  1.30 (0.26) &  590 (59)& 3.0&  6.40 & 1.04 (0.21) & 012345 \\
109 & 185 (28) & 2.78 &  5.46 &  0.90 (0.36) &  619 (62)& 3.0&  6.30 & 1.01 (0.20) & 012345 \\
  110  & 129 (13) &  2.2 &  6.4 &   1.02 &  --- &     --- &   --- &  --- &    01  \\
  111  &  143-454\tablenotemark{c} &   2.4-3.0\tablenotemark{c} &   3.0-0.05\tablenotemark{c} &   0.49-0.09\tablenotemark{c} &  --- &    --- &    --- &  --- &    13  \\
  112  &  145-430\tablenotemark{c} &   2.4-3.0\tablenotemark{c} &   2.9-0.06\tablenotemark{c} &   0.46-0.01\tablenotemark{c}&  --- &     --- &   --- &  --- &    13  \\
  113  & 171 (20) &  2.7 &  2.3 &   0.4 &  --- &     --- &   --- &  --- &   013  \\
114 & 160 (24) & 2.60 &  4.20 &  0.68 (0.27) &  638 (64)& 3.0&  2.50 & 0.40 (0.08) & 0123[5]\tablenotemark{d} \\
115 & 183 (27) & 2.77 &  4.12 &  0.70 (0.28) &  726 (73)& 3.0&  3.60 & 0.57 (0.11) & 012345 \\
116 & 214 (32) & 2.89 &  3.52 &  0.60 (0.24) &  696 (70)& 3.0&  9.50 & 1.52 (0.30) & 0123456 \\
117 & 221 (33) & 2.91 &  3.22 &  0.50 (0.20) &  687 (69)& 3.0& 10.80 & 1.73 (0.35) & 0123456 \\
118 & 194 (29) & 2.82 &  4.77 &  0.80 (0.32) &  691 (69)& 3.0&  7.60 & 1.22 (0.24) & 012345 \\
119 & 183 (27) & 2.77 &  5.80 &  0.90 (0.36) &  676 (68)& 3.0&  5.60 & 0.90 (0.18) & 012345 \\
120 & 175 (26) & 2.72 &  7.17 &  1.10 (0.22) &  606 (61)& 3.0&  8.90 & 1.43 (0.29) & 012345 \\
121 & 190 (29) & 2.81 &  5.15 &  0.80 (0.32) &  653 (65)& 3.0&  7.10 & 1.14 (0.23) & 0123456 \\
122 & 205 (31) & 2.87 &  3.89 &  0.60 (0.24) &  658 (66)& 3.0&  6.10 & 0.99 (0.20) & 012345 \\
  123  & 121 (20) &  2.0 & 8.25 &   1.3 &  --- &    --- &    --- &  --- &    01  \\
  124  & 143 (20) &  2.4 &  2.8 &   0.45 &  --- &   --- &    --- &  --- &    01  \\
  125  & 150 (20) &  2.4 &  0.2 &  0.03 &  --- &     --- &    --- &  --- &    13  \\
  126  &  164-366\tablenotemark{c} &   2.6-3.0\tablenotemark{c} &  2.18-0.13\tablenotemark{c} &  0.35-0.02\tablenotemark{c} & --- &     ---&    --- &  --- &    13  \\
  127  & 154 (20) &  2.5 &  4.28 &  0.67 &  --- &     ---&    --- &  --- &   013  \\
128 & 190 (29) & 2.80 &  2.81 &  0.50 (0.20) &  862 (86)& 3.0&  1.50 & 0.23 (0.05) & 01234 \\
129 & 195 (29) & 2.83 &  4.57 &  0.70 (0.28) &  690 (69)& 3.0&  5.60 & 0.89 (0.18) & 0123456 \\
130 & 225 (34) & 2.92 &  2.90 &  0.50 (0.20) &  683 (68)& 3.0&  7.80 & 1.26 (0.25) & 0123456 \\
131 & 186 (28) & 2.78 &  5.32 &  0.90 (0.36) &  655 (66)& 3.0&  7.70 & 1.24 (0.25) & 0123456 \\
132 & 181 (27) & 2.76 &  6.79 &  1.10 (0.22) &  643 (64)& 3.0&  7.80 & 1.26 (0.25) & 012345 \\
133 & 199 (30) & 2.85 &  4.27 &  0.70 (0.28) &  704 (70)& 3.0&  6.20 & 0.99 (0.20) & 0123456 \\
134 & 221 (33) & 2.91 &  3.05 &  0.50 (0.20) &  824 (82)& 3.0&  3.90 & 0.62 (0.12) & 0123456 \\
135 & 194 (29) & 2.82 &  4.73 &  0.80 (0.32) &  671 (67)& 3.0&  4.00 & 0.65 (0.13) & 012345 \\
139 & 152 (23) & 2.50 &  4.10 &  0.65 (0.26) &  567 (57)& 3.0&  3.84 & 0.62 (0.12) & 0123[5]\tablenotemark{d}\\
140 & 182 (27) & 2.80 &  3.30 &  0.53 (0.21) &  584 (58)& 3.0&  4.10 & 0.65 (0.13) & 0123[5]\tablenotemark{d}\\
141 & 189 (28) & 2.80 &  4.39 &  0.70 (0.28) &  605 (61)& 3.0&  7.50 & 1.21 (0.24) & 01235 \\
142 & 213 (32) & 2.89 &  3.88 &  0.60 (0.24) &  693 (69)& 3.0&  7.70 & 1.24 (0.25) & 0123456 \\
143 & 185 (28) & 2.78 &  6.61 &  1.10 (0.22) &  692 (69)& 3.0&  7.90 & 1.28 (0.26) & 0123456 \\
144 & 176 (26) & 2.73 &  7.09 &  1.10 (0.22) &  616 (62)& 3.0&  5.70 & 0.92 (0.18) & 012345 \\
145 & 176 (26) & 2.72 &  6.90 &  1.10 (0.22) &  990.9 (99)& 3.0&  1.60 & 0.26 (0.05) & 01234 \\
146 & 156 (23) & 2.55 &  7.94 &  1.30 (0.26) &  832 (83)& 3.0&  1.60 & 0.26 (0.05) & 012345 \\
  147  & 134 (20) & 2.28 & 5.5 &   0.89 &  --- &     --- &    --- &  --- &   012  \\
  149  &  155-438\tablenotemark{c} &   2.6-3.0\tablenotemark{c} &  2.5-0.08\tablenotemark{c} &   0.4-0.01\tablenotemark{c} &  --- &     --- &    --- &  --- &    12  \\
150 & 129 (20) & 2.20 &  4.70 &  0.75 (0.30) &  579 (58)& 3.0&  5.10 & 0.83 (0.17) & 0123[5]\tablenotemark{d} \\
151 & 291 (44) & 3.00 &  0.50 &  0.08 (0.05) & 1143 (114)& 3.0&  0.20 & 0.02 (0.01) & 0123[5]\tablenotemark{d}\\
152 & 189 (28) & 2.80 &  4.20 &  0.70 (0.28) &  565 (57)& 3.0&  6.90 & 1.10 (0.22) & 0123[5]\tablenotemark{d} \\
153 & 246 (37) & 2.95 &  2.49 &  0.40 (0.24) &  688 (69)& 3.0&  7.60 & 1.22 (0.24) & 012345 \\
154 & 193 (29) & 2.82 &  6.20 &  1.00 (0.20) &  697 (70)& 3.0&  8.20 & 1.32 (0.26) & 0123456 \\
155 & 157 (24) & 2.57 &  9.25 &  1.50 (0.30) &  409 (41)& 3.0& 25.50 & 4.09 (0.82) & 01234 \\
156 & 182 (27) & 2.77 &  2.70 &  0.40 (0.24) &  874 (87)& 3.0&  1.20 & 0.19 (0.04) & 01234 \\
157 & 140 (21) & 2.36 &  8.21 &  1.30 (0.26) &  411 (41)& 3.0& 11.90 & 1.92 (0.38) & 01234 \\
158 & 126 (20) & 2.10 &  4.60 &  0.74 (0.30) &  815 (82)& 3.0&  0.60 & 0.10 (0.02) & 0123[5]\tablenotemark{d} \\
  161  &  162-339\tablenotemark{c} &  2.6-3.0\tablenotemark{c} &   2.2-0.15\tablenotemark{c} &  0.36-0.02\tablenotemark{c} &  --- &     ---  &    --- &  --- &    12  \\
162 & 155 (23) & 2.50 &  4.70 &  0.76 (0.30) &  645 (65)& 3.0&  1.60 & 0.30 (0.06) & 0123[5]\tablenotemark{d} \\
163 & 191 (29) & 2.80 &  3.10 &  0.51 (0.20) &  714 (71)& 3.0&  1.70 & 0.30 (0.06) & 0123[5]\tablenotemark{d} \\
164 & 198 (30) & 2.84 &  4.78 &  0.80 (0.32) &  661 (66)& 3.0&  5.80 & 0.93 (0.19) & 012345 \\
165 & 216 (32) & 2.90 &  3.78 &  0.60 (0.24) &  709 (71)& 3.0&  5.80 & 0.94 (0.19) & 012345 \\
166 & 172 (26) & 2.70 &  6.92 &  1.10 (0.22) &  635 (63)& 3.0&  7.00 & 1.12 (0.22) & 012345 \\
167 & 170 (26) & 2.68 &  5.19 &  0.80 (0.32) &  707 (71)& 3.0&  2.60 & 0.42 (0.08) & 012345 \\
168 & 149 (22) & 2.48 &  6.69 &  1.10 (0.22) &  470 (47)& 3.0&  7.90 & 1.27 (0.25) & 01234 \\
  169  & 178 (18) &  2.75 &  1.43 &   0.23 & --- &     ---&    --- &  --- &   012  \\
  170  & 227 (23) &  2.9 & 0.8 &   0.14 &  --- &     -- &    --- &  --- &   012  \\
171 & 142 (21) & 2.40 &  4.00 &  0.63 (0.25) &  765 (77)& 3.0&  1.10 & 0.20 (0.04) & 0123[5]\tablenotemark{d} \\
172 & 213 (32) & 2.90 &  6.20 &  0.10 (0.06) & 1500 (150)& 3.0&  0.20 & 0.03 (0.01) & 0123[5]\tablenotemark{d} \\
173 & 156 (23) & 2.60 &  5.10 &  0.82 (0.33) &  811 (81)& 3.0&  0.70 & 0.01 (0.00) & 0123[5]\tablenotemark{d} \\
174 & 165 (25) & 2.64 &  5.99 &  1.00 (0.20) &  645 (64)& 3.0&  2.10 & 0.34 (0.07) & 01235 \\
175 & 159 (24) & 2.59 & 10.30 &  1.60 (0.32) &  579 (58)& 3.0&  6.70 & 1.07 (0.21) & 012345 \\
176 & 160 (24) & 2.60 & 10.80 &  1.70 (0.34) &  611 (61)& 3.0&  9.00 & 1.45 (0.29) & 012345 \\
177 & 163 (24) & 2.62 &  9.51 &  1.50 (0.30) &  635 (63)& 3.0&  6.00 & 0.97 (0.19) & 012345 \\
178 & 165 (25) & 2.64 &  7.69 &  1.20 (0.24) &  812 (81)& 3.0&  2.10 & 0.33 (0.07) & 012345 \\
179 & 168 (25) & 2.67 &  6.37 &  1.00 (0.20) &  953 (95)& 3.0&  1.00 & 0.16 (0.03) & 01235 \\
  180  & 141 (20) &  2.4 &  5.87 &  0.94 &  --- &     --- &    --- &  --- &   012  \\
  181  & 141 (20) &  2.4 & 6.3 & 1.0 &  ---&     --- &    --- &  --- &   012  \\
182 & 147 (22) & 2.45 &  6.30 &  1.00 (0.20) &  596 (60)& 3.0&  3.70 & 0.59 (0.12) & 01235 \\
183 & 153 (23) & 2.52 &  7.88 &  1.30 (0.26) &  602. (60)& 3.0&  3.80 & 0.60 (0.12) & 01235 \\
184 & 155 (23) & 2.50 &  8.60 &  1.39 (0.28) &  659 (66)& 3.0&  2.50 & 0.04 (0.02) & 0123[5]\tablenotemark{d} \\
185 & 143 (21) & 2.40 & 16.70 &  2.70 (0.54) &  664 (66)& 3.0&  2.60 & 0.42 (0.08) & 01235 \\
186 & 156 (23) & 2.56 & 10.80 &  1.70 (0.34) &  650 (65)& 3.0&  3.70 & 0.60 (0.12) & 012345 \\
187 & 156 (23) & 2.56 & 14.40 &  2.30 (0.46) &  651 (65)& 3.0&  6.00 & 0.96 (0.19) & 0123456 \\
188 & 151 (23) & 2.50 & 14.70 &  2.40 (0.48) &  435 (43)& 3.0& 19.60 & 3.16 (0.63) & 01234 \\
189 & 152 (23) & 2.52 & 14.90 &  2.40 (0.48) &  699 (70) & 3.0&  3.80 & 0.61 (0.12) & 012345 \\
190 & 155 (23) & 2.54 & 10.40 &  1.70 (0.34) &  658 (66) & 3.0&  5.00 & 0.80 (0.16) & 01235 \\
191 & 134 (20) & 2.30 &  3.00 &  0.49 (0.29) &  412 (41) & 3.0& 23.60 & 3.80 (0.76) & 0123[5]\tablenotemark{d}\\
192 & 113 (17) & 1.89 & 13.00 &  2.10 (0.42) &  493 (49) & 3.0&  9.50 & 1.52 (0.30) & 0123[5]\tablenotemark{d} \\
193 & 100 (15) & 1.59 & 23.10 &  3.70 (0.74) &  358 (36) & 3.0& 36.00 & 5.79 (1.16) & 01235 \\
194 & 140 (21) & 2.37 & 14.00 &  2.20 (0.44) &  568 (57) & 3.0& 10.60 & 1.71 (0.34) & 01235 \\
195 & 158 (24) & 2.58 &  9.80 &  1.60 (0.32) &  681 (68) & 3.0&  5.80 & 0.93 (0.19) & 01235 \\
196 & 149 (22) & 2.48 & 16.10 &  2.60 (0.52) &  658 (66) & 3.0&  5.50 & 0.89 (0.18) & 01235 \\
197 & 150 (22) & 2.49 & 19.80 &  3.20 (0.64) &  572 (57) & 3.0&  9.10 & 1.46 (0.29) & 0123456 \\
198 & 148 (22) & 2.47 & 25.10 &  4.00 (0.80) &  554 (55) & 3.0& 14.20 & 2.29 (0.46) & 012345 \\
199 & 156 (23) & 2.56 & 15.70 &  2.50 (0.50) &  560 (56) & 3.0& 13.10 & 2.10 (0.42) & 012345 \\
200 & 157 (24) & 2.57 & 11.10 &  1.80 (0.36) &  556 (56) & 3.0& 10.50 & 1.69 (0.34) & 01235 \\
201 & 140 (21) & 2.40 & 11.90 &  1.90 (0.38) &  440 (44) & 3.0& 21.50 & 3.50 (0.70) & 0123[5]\tablenotemark{d}\\
  202  &  161-487\tablenotemark{c} &  2.6-3.0\tablenotemark{c} &  2.0-0.1\tablenotemark{c} &   0.67-0.02\tablenotemark{c} &  --- &     --- &    --- &  --- &   123  \\
203 & 148 (22) & 2.40 &  6.10 &  1.00 (0.20) &  678 (68)& 3.0&  2.40 & 0.40 (0.08) & 0123[5]\tablenotemark{d}\\
204 & 145 (22) & 2.40 & 10.40 &  1.70 (0.34) &  584 (58)& 3.0&  3.50 & 0.60 (0.12) & 0123[5]\tablenotemark{d}\\
205 & 146 (22) & 2.40 & 11.80 &  1.90 (0.38) &  489 (49)& 3.0& 11.70 & 1.90 (0.38) & 0123[5] \\
206 & 166 (25) & 2.65 &  7.35 &  1.20 (0.24) &  597 (60)& 3.0&  7.40 & 1.18 (0.24) & 01234 \\
207 & 226 (34) & 2.92 &  3.85 &  0.60 (0.24) & 1069 (107)& 3.0&  1.40 & 0.22 (0.04) & 012345 \\
208 & 148 (22) & 2.46 & 26.60 &  4.30 (0.86) &  605 (61)& 3.0& 10.40 & 1.67 (0.33) & 012345 \\
209 & 155 (23) & 2.55 & 21.20 &  3.40 (0.68) &  634 (63)& 3.0&  9.80 & 1.58 (0.32) & 012345 \\
210 & 140 (21) & 2.40 & 27.60 &  4.40 (0.88) &  429 (43)& 3.0& 36.70 & 5.90 (1.18) & 0123[5]\tablenotemark{d}\\
211 & 151 (23) & 2.50 & 12.90 &  2.10 (0.42) &  429 (43)& 3.0& 24.10 & 3.90 (0.78) & 0123[5]\tablenotemark{d}\\
212 & 143 (22) & 2.40 &  9.40 &  1.50 (0.30) &  463 (46)& 3.0& 13.10 & 2.10 (0.42) & 0123[5]\tablenotemark{d}\\

\enddata
\tablenotetext{a}{Regions defined from Figure~\ref{spitzerfoot}b.}
\tablenotetext{b}{1-$\sigma$ uncertainties shown in brackets}
\tablenotetext{c}{Not enough points to fit two temperatures. Range based on single temperature fits to lowest 3 transitions with and without the 3-sigma S(0) upper limit.} 
\tablenotetext{d}{Marginal detections of 0-0S(5) line provides additional information to allow 2-temperature fit.} 
\label{taba2}
\end{longtable}

\newpage

\begin{longtable*}{cccccc|cccccc}
\centering
\tabletypesize{\scriptsize}
\tablecaption{Power law model results for Quintet}
\tablewidth{0pt}
\tablecolumns{12} 
\tablehead{
\colhead{Region}  & \colhead{n($\delta$n)} & \colhead{$T_{\ell}$} & M($>$ 120 K) & \colhead{$\frac{M(T>120 K)}{M_{total}}$} & \colhead{Class} & \colhead{Region}  & \colhead{n($\delta$n)} & \colhead{$T_{\ell}$} & M($>$ 120 K) & \colhead{$\frac{M(T>120 K)}{M_{total}}$} & \colhead{Class}\\
\colhead{}  & \colhead{}  & \colhead{(K)} & \colhead{($10^{6}M_{\odot}$)} & \colhead{($\%$)} &\colhead{Type} & \colhead{}  & \colhead{}  & \colhead{(K)} & \colhead{($10^{6}M_{\odot}$)} & \colhead{($\%$)} &\colhead{Type}
}

4   & 3.44 (0.07)    & 50      & 1.27  &   11.8 & I   & 109 & 4.78 (0.04)    & 100     & 6.58    & 50.2  & II\\
5   & 3.84 (3.84)    & 80      & 1.49  &   31.7 & III & 113 & 4.19 (0.51)    & 50      & 1.20    &  6.1  & I\\
7   & 3.78 (3.78)    & 80      & 1.26  &   32.4 & III & 114 & 4.52 (0.13)    & 50      & 2.12    &  4.6 & I\\
8   & 4.19 (4.19)    & 80      & 1.67  &   27.4 & III & 115 & 4.57 (0.08)    & 100     & 4.47    & 52.2 & II\\
9   & 3.65 (3.65)    & 80      & 1.01  &   34.1 & III & 116 & 4.25 (0.03)    & 100     & 6.68    & 55.3 & II\\
10  & 4.37 (0.12)    & 50      & 1.33  &   5.22 & I   & 117 & 4.20 (0.02)    & 110     & 6.84    & 75.7 & II\\
12  & 4.24 (4.24)    & 80      & 1.35  &   26.9 & III & 118 & 4.40 (0.03)    & 100     & 6.28    & 53.8 & II\\
13  & 4.62 (0.12)    & 110     & 4.23  &    73  & II  & 119 & 4.59 (0.04)    & 90      & 6.00    & 35.6 & II\\
14  & 3.92 (0.03)    & 80      & 3.02  &   26.9 & II  & 120 & 4.59 (0.03)    & 90      & 6.42    & 35.6 & II\\
15  & 3.79 (0.05)    & 50      & 2.01  &   8.66 & I   & 121 & 4.59 (0.03)    & 85      & 6.59    & 29.0 & II\\
16  & 4.58 (0.12)    & 125     & 2.76  &    100 & II  & 122 & 4.66 (0.03)    & 105     & 6.95    & 61.4 & II\\
17  & 4.16 (0.05)    & 50      & 2.67  &   6.29 & I   & 127 & 4.78 (0.19)    & 50      & 1.61    & 3.66 & I\\
18  & 4.30 (4.30)    & 80      & 1.90  &   26.3 & I   & 128 & 4.61 (0.10)    & 100     & 3.27    & 51.8 & II\\
20  & 3.21 (0.07)    & 50      & 0.60  &   14.4 & I   & 129 & 4.66 (0.04)    & 107     & 6.82    & 65.7 & II\\
22  & 4.44 (4.44)    & 80      & 1.81  &   24.8 & III & 130 & 4.42 (0.03)    & 105     & 6.90    & 63.4 & II\\
23  & 4.06 (0.10)    & 120     & 2.66  &    100 & II  & 131 & 4.49 (0.05)    & 100     & 6.36    & 52.9 & II\\
24  & 4.34 (0.05)    & 135     & 3.83  &    100 & II  & 132 & 4.55 (0.07)    & 90      & 6.73    & 36.0 & II\\
25  & 4.34 (0.05)    & 120     & 3.59  &    100 & II  & 133 & 4.45 (0.03)    & 90      & 6.13    & 37.0 & II\\
26  & 4.31 (0.06)    & 50      & 2.45  &   5.54 & I   & 134 & 4.45 (0.03)    & 50      & 6.03    & 5.04 & I\\
27  & 4.13 (4.13)    & 80      & 1.70  &   28.2 & III & 135 & 4.86 (0.06)    & 105     & 7.32    & 59.7 & II\\
28  & 4.74 (4.74)    & 80      & 2.09  &   21.9 & III & 139 & 4.63 (0.17)    & 50      & 1.83    & 4.15 & I\\
33  & 4.64 (0.16)    & 50      & 1.87  &   4.13 & I   & 140 & 4.72 (0.10)    & 95      & 3.68    & 41.9 & II\\
34  & 4.51 (4.51)    & 80      & 3.64  &   24.1 & III & 141 & 4.58 (0.04)    & 105     & 5.64    & 62.0 & II\\
35  & 4.26 (0.04)    & 85      & 3.03  &   32.5 & II  & 142 & 4.55 (0.02)    & 100     & 7.87    & 52.4 & II\\
36  & 4.29 (0.11)    & 50      & 2.16  &   5.61 & I   & 143 & 4.50 (0.02)    & 81      & 7.09    & 25.8 & II\\
37  & 4.23 (4.23)    & 80      & 1.65  &   27.0 & III & 144 & 4.81 (0.05)    & 100     & 6.70    & 49.9 & II\\
38  & 3.96 (3.96)    & 80      & 1.32  &   30.1 & III & 145 & 4.80 (0.06)    & 90      & 6.31    & 33.5 & II\\
39  & 4.67 (4.67)    & 80      & 1.62  &   22.6 & III & 146 & 4.61 (0.07)    & 50      & 3.65    & 4.25 & I\\
40  & 4.21 (0.22)    & 50      & 1.15  &   6.02 & I   & 147 & 4.61 (0.31)    & 50      & 0.75    & 4.24 & I\\
41  & 3.11 (3.11)    & 80      & 0.23  &   42.4 & III & 150 & 4.05 (0.26)    & 50      & 0.93    & 6.92 & I\\
42  & 3.72 (0.16)    & 50      & 0.71  &   9.22 & I   & 151 & 4.72 (0.24)    & 80      & 2.49    & 22.2 & II\\
43  & 4.57 (0.14)    & 100     & 2.97  &   52.1 & II  & 152 & 4.68 (0.07)    & 105     & 5.66    & 61.2 & II\\
44  & 4.39 (0.07)    & 135     & 3.54  &    100 & II  & 153 & 4.47 (0.03)    & 100     & 8.01    & 53.1 & II\\
45  & 4.15 (0.04)    & 135     & 3.10  &    100 & II  & 154 & 4.49 (0.04)    & 85      & 7.90    & 30.1 & II\\
46  & 4.50 (0.07)    & 50      & 3.10  &   4.67 & I   & 155 & 4.73 (0.09)    & 85      & 6.42    & 27.6 & II\\
47  & 4.24 (0.28)    & 50      & 1.63  &   5.88 & I   & 156 & 4.82 (0.09)    & 70      & 4.03    & 12.7 & II\\
48  & 4.06 (0.09)    & 50      & 1.44  &   6.84 & I   & 157 & 4.92 (0.16)    & 50      & 3.05    & 3.24 & I\\
49  & 4.94 (0.09)    & 95      & 2.46  &   39.3 & II  & 158 & 4.85 (0.34)    & 50      & 0.55    & 3.44 & I\\
52  & 4.03 (0.16)    & 50      & 1.26  &   7.06 & I   & 162 & 4.86 (0.15)    & 50      & 2.14    & 3.4  & I\\
53  & 4.55 (0.04)    & 135     & 3.01  &    100 & II  & 163 & 4.92 (0.11)    & 100     & 4.28    & 48.9 & II\\
54  & 3.90 (0.05)    & 50      & 3.19  &   7.91 & I   & 164 & 4.73 (0.04)    & 100     & 7.39    & 50.6 & II\\
55  & 4.43 (0.03)    & 120     & 5.88  &    100 & II  & 165 & 4.57 (0.03)    & 100     & 7.71    & 52.1 & II\\
56  & 4.51 (0.02)    & 100     & 4.77  &   52.7 & II  & 166 & 4.59 (0.04)    & 71      & 5.42    & 14.9 & II\\
57  & 4.55 (0.11)    & 100     & 3.27  &   52.3 & II  & 167 & 4.69 (0.04)    & 50      & 3.63    & 3.95 & I\\
58  & 4.35 (0.08)    & 50      & 2.25  &   5.32 & I   & 168 & 4.81 (0.16)    & 65      & 3.02    & 9.48 & II\\
59  & 4.78 (0.08)    & 50      & 2.36  &   3.66 & I   & 169 & 4.99 (0.89)    & 50      & 1.26    & 3.04 & I\\
60  & 4.17 (0.08)    & 50      & 1.57  &   6.24 & I   & 170 & 4.79 (0.32)    & 50      & 1.01    & 3.61 & I\\
62  & 4.56 (0.25)    & 50      & 1.51  &   4.43 & I   & 171 & 4.68 (0.22)    & 50      & 1.02    & 3.99 & I\\
63  & 4.98 (0.08)    & 95      & 3.47  &   39.5 & II  & 172 & 4.78 (0.45)    & 50      & 1.22    & 3.66 & I\\
64  & 4.55 (0.07)    & 75      & 4.51  &   18.9 & II  & 173 & 5.21 (0.29)    & 77      & 2.59    & 15.1 & II\\
65  & 4.22 (0.07)    & 75      & 4.39  &   22.1 & II  & 174 & 5.03 (0.10)    & 85      & 4.07    & 24.9 & II\\
66  & 4.18 (0.05)    & 100     & 4.94  &     56 & II  & 175 & 4.89 (0.05)    & 65      & 5.86    & 9.21 & II\\
67  & 4.41 (0.08)    & 90      & 4.30  &   37.5 & II  & 176 & 4.57 (0.04)    & 50      & 5.84    & 4.39 & I\\
68  & 4.60 (0.12)    & 80      & 3.11  &   23.3 & II  & 177 & 4.68 (0.05)    & 60      & 5.60    & 7.82 & II\\
69  & 4.73 (0.15)    & 85      & 2.44  &   27.6 & II  & 178 & 4.60 (0.05)    & 50      & 4.25    & 4.30 & I\\
70  & 4.85 (0.16)    & 85      & 2.23  &   26.5 & II  & 179 & 4.57 (0.06)    & 50      & 3.75    & 4.38 & I\\
72  & 4.93 (0.39)    & 80      & 1.28  &   20.3 & II  & 180 & 4.81 (0.25)    & 50      & 1.20    & 3.57 & I\\
73  & 5.15 (0.22)    & 80      & 2.82  &   14.6 & II  & 181 & 4.67 (0.21)    & 50      & 1.27    & 4.02 & I\\
74  & 4.56 (0.15)    & 50      & 2.89  &   4.42 & I   & 182 & 4.71 (0.11)    & 50      & 2.19    & 3.90 & I\\
75  & 4.77 (0.11)    & 100     & 4.50  &   50.3 & II  & 183 & 4.91 (0.08)    & 54      & 3.52    & 4.52 & II\\
76  & 4.72 (0.07)    & 120     & 6.72  &    100 & II  & 184 & 5.05 (0.16)    & 65      & 4.13    & 8.32 & II\\
77  & 4.37 (0.02)    & 100     & 5.94  &   54.1 & II  & 185 & 5.15 (0.07)    & 50      & 4.85    & 2.65 & I\\
78  & 4.50 (0.04)    & 80      & 4.62  &   24.2 & II  & 186 & 4.93 (0.05)    & 60      & 5.24    & 6.56 & II\\
79  & 4.81 (0.13)    & 90      & 3.39  &   33.5 & II  & 187 & 4.82 (0.05)    & 50      & 6.81    & 3.52 & I\\
80  & 4.67 (0.12)    & 85      & 2.61  &   28.2 & II  & 188 & 4.91 (0.06)    & 75      & 7.45    & 15.9 & II\\
81  & 4.53 (0.13)    & 87      & 2.36  &   32.4 & II  & 189 & 4.84 (0.04)    & 50      & 5.94    & 3.48 & I\\
82  & 4.63 (0.04)    & 100     & 2.56  &   51.6 & II  & 190 & 4.71 (0.06)    & 50      & 4.62    & 3.89 & I\\
83  & 4.61 (0.31)    & 100     & 2.60  &   51.8 & II  & 191 & 3.91 (0.24)    & 50      & 0.67    & 7.86 & I\\
86  & 4.81 (0.20)    & 68      & 1.95  &   11.8 & II  & 192 & 4.37 (0.13)    & 50      & 1.46    & 5.25 & I\\
87  & 4.92 (0.11)    & 80      & 3.37  &   20.4 & II  & 193 & 4.47 (0.10)    & 50      & 2.83    & 4.79 & I\\
88  & 4.65 (0.10)    & 80      & 3.81  &   22.8 & II  & 194 & 4.52 (0.05)    & 50      & 3.91    & 4.59 & I\\
89  & 4.65 (0.04)    & 110     & 5.94  &   72.8 & II  & 195 & 4.50 (0.04)    & 50      & 4.61    & 4.65 & I\\
90  & 4.32 (0.03)    & 110     & 6.67  &   74.9 & II  & 196 & 4.79 (0.05)    & 50      & 5.65    & 3.64 & I\\
91  & 4.24 (0.02)    & 70      & 5.55  &   17.5 & II  & 197 & 5.02 (0.05)    & 56      & 8.16    & 4.70 & II\\
92  & 4.71 (0.05)    & 95      & 4.93  &   41.6 & II  & 198 & 4.90 (0.03)    & 50      & 9.83    & 3.28 & I\\
93  & 4.79 (0.08)    & 85      & 3.75  &   27.1 & II  & 199 & 4.76 (0.06)    & 50      & 8.11    & 3.72 & I\\
94  & 4.49 (0.08)    & 50      & 3.11  &   4.72 & I   & 200 & 4.72 (0.05)    & 50      & 6.07    & 3.83 & I\\
95  & 4.55 (0.07)    & 50      & 3.31  &   4.47 & I   & 201 & 4.56 (0.08)    & 50      & 4.47    & 4.42 & I\\
96  & 4.60 (0.21)    & 100     & 3.45  &   51.8 & II  & 202 & 3.44 (0.21)    & 50      & 0.47    & 11.8 & I\\
99  & 4.81 (0.32)    & 100     & 1.37  &   49.9 & II  & 203 & 4.47 (0.25)    & 50      & 1.85    & 4.78 & I\\
100 & 4.88 (0.20)    & 85      & 2.49  &   26.2 & II  & 204 & 5.00 (0.17)    & 50      & 3.47    & 3.02 & I\\
101 & 4.71 (0.12)    & 85      & 3.75  &   27.9 & II  & 205 & 4.69 (0.07)    & 50      & 4.47    & 3.95 & I\\
102 & 4.64 (0.04)    & 100     & 5.50  &   51.5 & II  & 206 & 4.56 (0.05)    & 50      & 5.28    & 4.45 & I\\
103 & 4.95 (0.09)    & 198     & 15.5  &    100 & II  & 207 & 4.77 (0.03)    & 65      & 9.00    & 9.93 & II\\
104 & 4.20 (0.02)    & 100     & 6.54  &   55.8 & II  & 208 & 4.83 (0.03)    & 50      & 9.32    & 3.51 & I\\
105 & 4.40 (0.03)    & 100     & 5.55  &   53.8 & II  & 209 & 4.76 (0.03)    & 50      & 9.69    & 3.73 & I\\
106 & 4.91 (0.07)    & 80      & 5.68  &   20.5 & II  & 210 & 4.80 (0.04)    & 50      & 9.82    & 3.60 & I\\
107 & 4.68 (0.07)    & 70      & 4.44  &   13.8 & II  & 211 & 4.85 (0.06)    & 80      & 7.15    & 21.0 & II\\
108 & 4.67 (0.06)    & 70      & 4.95  &   13.8 & II  & 212 & 4.64 (0.11)    & 50      & 3.53    & 4.13 & I
\end{longtable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%TABLE A4: shock model parameters and H2 masses
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%       REGION			Vs        Mass_Flow_120K      t_cool_120K  MH2_120K        Mass_Flow_120K    t_cool_120K  MH2_120K
%                                  [km/s]			1e2 Msun/yr        1e2 yrs         1e5 Msun           1e2 Msun/yr          1e2 yrs         1e5 Msun
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{longtable}{llllllll}
\label{taba4}
\tabletypesize{\scriptsize}
\tablecaption{H$_2$ fluxes fitted with shock models with pre-shock densities  $n_{\rm H}$=10$^4$~cm$^{-3}$ and 10$^3$~cm$^{-3}$ for the slow and fast shocks respectively.}
\tablewidth{0pt}
\tablehead{
\colhead{Region} & \colhead{V$_{\rm s}$\tablenotemark{a}} & \colhead{Mass flow (120K)\tablenotemark{b} }& \colhead{t$_{\rm cool}$(120K)\tablenotemark{c}} &  \colhead{$M(120K)($H$_2)$\tablenotemark{d}} & \colhead{Mass flow (50K)\tablenotemark{b} }& \colhead{t$_{\rm cool}$(50K)\tablenotemark{c}} &  \colhead{$M(50K)($H$_2)$\tablenotemark{d}} \\
\colhead{} & \colhead{[km s$^{-1}$]} & \colhead{[10$^2$ M$_{\odot}$ yr$^{-1}$]} & \colhead{[10$^2$ yrs]} & \colhead{[10$^5$ M$_{\odot}$]} & \colhead{[10$^2$M$_{\odot}$ yr$^{-1}$]} & \colhead{[10$^2$ yrs]} & \colhead{[10$^5$ M$_{\odot}$]}\\
}
\startdata

 \multirow{2}*{   1 }   &      6.0 &      3.25~(0.86)   &      2.47 &      0.80 (0.21) &      3.23 (0.86)   &      5.08 &      1.64 (0.44)  \\ 
                                 &    33.5 &      3.51~(0.77)   &     10.86 &      3.81 (0.84) &      2.17 (0.48)   &     33.27 &      7.20 (1.59)  \\ 
\hline
 \multirow{2}*{   2 }   &      5.5 &      6.71~(1.23)   &      2.30 &      1.55 (0.28) &      6.80 (1.22)   &      5.42 &      3.68 (0.66)  \\ 
                                 &    32.5 &      4.75~(0.26)   &      6.36 &      3.02 (0.17) &      2.93 (0.16)   &     32.25 &      9.44 (0.52)  \\ 
\hline
 \multirow{2}*{   3 }   &      5.5 &     12.42 (1.32)   &      2.30 &      2.86 (0.31) &     12.43 (1.32)   &      5.42 &      6.74 (0.71)  \\ 
                                 &    32.5 &      2.92 (0.65)  &      6.36 &      1.85 (0.42) &      1.76 (0.40)   &     32.25 &      5.69 (1.29)  \\ 
\hline
 \multirow{2}*{   4 }   &      7.0 &     15.25 (0.49)   &      2.63 &      4.02 (0.13) &     15.22 (0.49)   &      4.86 &      7.40 (0.24)  \\ 
                                 &    33.5 &      2.97   (0.81)   &     10.86 &      3.22 (0.88) &      1.84 (0.50)   &     33.27 &      6.14 (1.67)  \\ 
\hline
 \multirow{2}*{   5 }   &      4.5 &     73.29 (4.62)   &      2.29 &     16.75 (1.06) &     72.01 (4.54)   &      5.91 &     42.55 (2.68)  \\ 
                                 &    14.5 &      0.97   (0.05)   &      4.71 &      0.46 (0.03) &      0.97 (0.05)   &      6.41 &      0.62 (0.04)  \\ 
\hline
 \multirow{2}*{   6 }   &      4.5 &     70.04 (4.91)   &      2.29 &     16.00 (1.12) &     33.17 (2.24)   &      5.99 &     19.87 (1.34)  \\ 
                                 &    21.5 &      0.10 (0.01)   &      4.87 &      0.05 (0.01) &      1.40 (0.19)   &     33.27 &      4.65 (0.63)  \\ 
\hline
 \multirow{2}*{   7 }   &      4.0 &    265.90 (18.27)   &      2.19 &     58.28 (4.00) &     71.57 (4.91)   &      5.91 &     42.29 (2.90)  \\ 
                                 &    22.5 &      0.43 (0.03)   &      4.80 &      0.21 (0.01) &      0.42 (0.03)   &      6.48 &      0.27 (0.02)  \\ 
\hline
 \multirow{2}*{   8 }   &      4.0 &    263.01 (14.42)   &      2.19 &     57.64 (3.16) &    247.86 (13.61)   &      6.38 &    158.21 (8.69)  \\ 
                                 &    18.0 &      0.62 (0.03)   &      4.90 &      0.30 (0.01) &      0.62 (0.03)   &      6.64 &      0.41 (0.02)  \\ 
\hline
 \multirow{2}*{   9 }   &      6.5 &     12.64 (0.59)   &      2.59 &      3.28 (0.15) &     12.61 (0.59)   &      4.83 &      6.09 (0.29)  \\ 
                                 &    33.5 &      3.59 (0.79)   &     10.86 &      3.89 (0.86) &      2.23 (0.49)   &     33.27 &      7.42 (1.63)  \\ 
\hline
 \multirow{2}*{  10 }   &      4.0 &    199.64 (13.10)   &      2.19 &     43.75 (2.87) &    185.54 (12.44)   &      6.38 &    118.43 (7.94)  \\ 
                                 &    17.5 &      0.44 (0.03)   &      4.93 &      0.22 (0.01) &      0.49 (0.03)   &      6.61 &      0.32 (0.02)  \\ 
\hline
 \multirow{2}*{  11 }   &      5.5 &      5.76 (0.94)   &      2.30 &      1.33 (0.22) &      5.75 (0.93)   &      5.42 &      3.12 (0.50)  \\ 
                                 &    33.0 &      2.69 (0.60)   &      8.49 &      2.29 (0.51) &      1.74 (0.39)   &     32.25 &      5.62 (1.25)  \\ 
\hline
 \multirow{2}*{  12 }   &      5.5 &     21.04 (1.21)   &      2.30 &      4.85 (0.28) &     20.96 (1.20)   &      5.42 &     11.37 (0.65)  \\ 
                                 &    34.0 &      4.30 (0.78)   &     12.91 &      5.55 (1.00) &      2.71 (0.49)   &     33.53 &      9.08 (1.64)  \\ 
\hline
 \multirow{2}*{  13 }   &      4.5 &    159.70 (4.87)   &      2.29 &     36.49 (1.11) &    156.82 (4.79)   &      5.91 &     92.66 (2.83)  \\ 
                                 &    14.0 &      0.95 (0.06)   &      4.64 &      0.44 (0.03) &      0.95 (0.06)   &      6.35 &      0.61 (0.04)  \\ 
\hline
 \multirow{2}*{  14 }   &      6.0 &     38.24 (0.84)   &      2.47 &      9.45 (0.21) &     38.37 (0.84)   &      5.08 &     19.48 (0.43)  \\ 
                                 &    32.5 &     16.27 (0.70)   &      6.36 &     10.35 (0.44) &      9.85 (0.42)   &     32.25 &     31.76 (1.37)  \\ 
\hline
 \multirow{2}*{  15 }   &      5.5 &     38.66 (1.23)   &      2.30 &      8.90 (0.28) &     38.83 (1.22)   &      5.42 &     21.05 (0.66)  \\ 
                                 &    32.5 &     11.91 (0.68)   &      6.36 &      7.57 (0.43) &      7.17 (0.42)   &     32.25 &     23.12 (1.34)  \\ 
\hline
 \multirow{2}*{  16 }   &      5.5 &     35.43 (1.33)   &      2.30 &      8.16 (0.31) &     35.26 (1.33)   &      5.42 &     19.12 (0.72)  \\ 
                                 &    33.5 &      3.49 (0.76)   &     10.86 &      3.79 (0.82) &      2.16 (0.47)   &     33.27 &      7.18 (1.56)  \\ 
\hline
 \multirow{2}*{  17 }   &      6.0 &     30.51 (0.88)   &      2.47 &      7.54 (0.22) &     30.38 (0.88)   &      5.08 &     15.42 (0.45)  \\ 
                                 &    33.0 &      7.24 (0.62)   &      8.49 &      6.14 (0.53) &      4.75 (0.41)   &     32.25 &     15.31 (1.31)  \\ 
\hline
 \multirow{2}*{  18 }   &      5.5 &     27.75 (1.23)   &      2.30 &      6.39 (0.28) &     27.92 (1.21)   &      5.42 &     15.14 (0.65)  \\ 
                                 &    25.0 &      3.05 (0.55)   &      0.65 &      0.20 (0.04) &      2.50 (0.44)   &     32.78 &      8.19 (1.46)  \\ 
\hline
 \multirow{2}*{  19 }   &      5.5 &     16.84 (1.18)   &      2.30 &      3.88 (0.27) &     16.85 (1.17)   &      5.42 &      9.13 (0.64)  \\ 
                                 &    32.5 &      2.66 (0.65)   &      6.36 &      1.69 (0.42) &      1.60 (0.40)   &     32.25 &      5.16 (1.29)  \\ 
\hline
 \multirow{2}*{  20 }   &      5.0 &     25.99 (1.97)   &      2.32 &      6.04 (0.46) &     26.26 (1.95)   &      5.99 &     15.72 (1.17)  \\ 
                                 &    32.5 &      7.82 (0.66)   &      6.36 &      4.97 (0.42) &      4.68 (0.40)   &     32.25 &     15.08 (1.30)  \\ 
\hline
 \multirow{2}*{  21 }   &      6.0 &      7.35 (0.80)   &      2.47 &      1.82 (0.20) &      7.38 (0.79)   &      5.08 &      3.75 (0.40)  \\ 
                                 &    32.5 &      2.59 (0.66)   &      6.36 &      1.64 (0.42) &      1.54 (0.40)   &     32.25 &      4.96 (1.31)  \\ 
\hline
 \multirow{2}*{  22 }   &      5.5 &     24.65 (1.21)   &      2.30 &      5.68 (0.28) &     24.61 (1.20)   &      5.42 &     13.35 (0.65)  \\ 
                                 &    32.5 &      2.44 (0.64)   &      6.36 &      1.55 (0.41) &      1.46 (0.39)   &     32.25 &      4.69 (1.26)  \\ 
\hline
 \multirow{2}*{  23 }   &      5.5 &     44.30 (1.33)   &      2.30 &     10.20 (0.31) &     44.08 (1.32)   &      5.42 &     23.90 (0.72)  \\ 
                                 &    21.0 &      0.17 (0.03)   &      4.87 &      0.08 (0.02) &      0.17 (0.03)   &      6.55 &      0.11 (0.02)  \\ 
\hline
 \multirow{2}*{  24 }   &      5.5 &     53.66 (1.29)   &      2.30 &     12.36 (0.30) &     53.86 (1.28)   &      5.42 &     29.20 (0.69)  \\ 
                                 &    24.5 &      7.48 (0.56)   &      0.65 &      0.49 (0.04) &      6.34 (0.48)   &     30.76 &     19.51 (1.46)  \\ 
\hline
 \multirow{2}*{  25 }   &      5.5 &     52.02 (1.24)   &      2.30 &     11.98 (0.29) &     51.83 (1.23)   &      5.42 &     28.10 (0.67)  \\ 
                                 &    35.0 &     11.36 (0.85)   &     12.43 &     14.12 (1.06) &      7.03 (0.53)   &     33.70 &     23.68 (1.78)  \\ 
\hline
 \multirow{2}*{  26 }   &      5.5 &     35.45 (1.32)   &      2.30 &      8.16 (0.30) &     35.27 (1.31)   &      5.42 &     19.12 (0.71)  \\ 
                                 &    28.0 &      6.64 (0.62)   &      0.62 &      0.41 (0.04) &      4.54 (0.42)   &     27.05 &     12.27 (1.15)  \\ 
\hline
 \multirow{2}*{  27 }   &      4.0 &    303.89 (15.60)   &      2.19 &     66.60 (3.42) &     81.06 (4.16)   &      5.91 &     47.89 (2.46)  \\ 
                                 &    22.5 &      0.36 (0.03)   &      4.80 &      0.17 (0.01) &      0.35 (0.03)   &      6.48 &      0.23 (0.02)  \\ 
\hline
 \multirow{2}*{  28 }   &      4.5 &     78.34 (4.49)   &      2.29 &     17.90 (1.03) &     78.44 (4.38)   &      5.91 &     46.35 (2.59)  \\ 
                                 &    25.0 &      4.26 (0.52)   &      0.65 &      0.28 (0.03) &      3.49 (0.42)   &     32.78 &     11.45 (1.38)  \\ 
\hline
 \multirow{2}*{  29 }   &      5.5 &     18.51 (1.20)   &      2.30 &      4.26 (0.28) &     18.51 (1.19)   &      5.42 &     10.04 (0.64)  \\ 
                                 &    32.5 &      2.62 (0.65)   &      6.36 &      1.67 (0.42) &      1.57 (0.40)   &     32.25 &      5.06 (1.29)  \\ 
\hline
 \multirow{2}*{  30 }   &      5.5 &     15.57 (1.22)   &      2.30 &      3.59 (0.28) &     14.84 (1.25)   &      5.42 &      8.04 (0.68)  \\ 
                                 &    32.5 &      2.81 (0.65)   &      6.36 &      1.78 (0.42) &      1.83 (0.43)   &     27.05 &      4.94 (1.17)  \\ 
\hline
 \multirow{2}*{  31 }   &      6.0 &      4.40 (0.82)   &      2.47 &      1.09 (0.20) &      4.37 (0.82)   &      5.08 &      2.22 (0.41)  \\ 
                                 &    33.0 &      2.69 (0.62)   &      8.49 &      2.29 (0.53) &      1.75 (0.41)   &     32.25 &      5.64 (1.31)  \\ 
\hline
 \multirow{2}*{  32 }   &      5.5 &     10.79 (1.13)   &      2.30 &      2.49 (0.26) &     10.75 (1.13)   &      5.42 &      5.83 (0.61)  \\ 
                                 &    33.0 &      2.72 (0.61)   &      8.49 &      2.31 (0.52) &      1.77 (0.40)   &     32.25 &      5.70 (1.29)  \\ 
\hline
 \multirow{2}*{  33 }   &      5.5 &     23.25 (1.24)   &      2.30 &      5.35 (0.29) &     23.14 (1.23)   &      5.42 &     12.55 (0.67)  \\ 
                                 &    33.5 &      3.44 (0.75)   &     10.86 &      3.73 (0.81) &      2.12 (0.46)   &     33.27 &      7.05 (1.53)  \\ 
\hline
 \multirow{2}*{  34 }   &      5.5 &     46.56 (1.25)   &      2.30 &     10.72 (0.29) &     46.84 (1.24)   &      5.42 &     25.40 (0.67)  \\ 
                                 &    24.5 &      6.50 (0.29)   &      0.65 &      0.42 (0.02) &      5.55 (0.24)   &     32.09 &     17.81 (0.78)  \\ 
\hline
 \multirow{2}*{  35 }   &      6.0 &     33.18 (0.87)   &      2.47 &      8.21 (0.22) &     33.15 (0.87)   &      5.08 &     16.83 (0.44)  \\ 
                                 &    35.0 &     10.60 (0.63)   &     12.43 &     13.18 (0.79) &      6.55 (0.39)   &     33.70 &     22.07 (1.32)  \\ 
\hline
 \multirow{2}*{  36 }   &      6.0 &     23.62 (0.87)   &      2.47 &      5.84 (0.21) &     23.58 (0.86)   &      5.08 &     11.97 (0.44)  \\ 
                                 &    33.0 &      2.57 (0.67)   &      8.49 &      2.18 (0.57) &      1.69 (0.44)   &     32.25 &      5.46 (1.43)  \\ 
\hline
 \multirow{2}*{  37 }   &      5.5 &     25.98 (1.19)   &      2.30 &      5.98 (0.27) &     25.13 (1.21)   &      5.42 &     13.63 (0.66)  \\ 
                                 &    33.5 &      3.57 (0.75)   &     10.86 &      3.87 (0.81) &      2.10 (0.44)   &     32.09 &      6.75 (1.42)  \\ 
\hline
 \multirow{2}*{  38 }   &      5.5 &     24.70 (1.35)   &      2.30 &      5.69 (0.31) &     24.66 (1.34)   &      5.42 &     13.37 (0.73)  \\ 
                                 &    32.5 &      2.74 (0.65)   &      6.36 &      1.74 (0.41) &      1.64 (0.39)   &     32.25 &      5.30 (1.27)  \\ 
\hline
 \multirow{2}*{  39 }   &      5.5 &     19.66 (1.45)   &      2.30 &      4.53 (0.33) &     19.56 (1.45)   &      5.42 &     10.61 (0.78)  \\ 
                                 &    33.0 &      2.57 (0.60)   &      8.49 &      2.18 (0.51) &      1.66 (0.39)   &     32.25 &      5.37 (1.27)  \\ 
\hline
 \multirow{2}*{  40 }   &      5.5 &     17.93 (1.12)   &      2.30 &      4.13 (0.26) &     17.85 (1.12)   &      5.42 &      9.68 (0.60)  \\ 
                                 &    33.0 &      2.66 (0.60)   &      8.49 &      2.26 (0.51) &      1.72 (0.39)   &     32.25 &      5.56 (1.26)  \\ 
\hline
 \multirow{2}*{  41 }   &      6.5 &      4.31 (0.56)   &      2.59 &      1.12 (0.14) &      4.29 (0.56)   &      4.83 &      2.07 (0.27)  \\ 
                                 &    33.5 &      3.56 (0.78)   &     10.86 &      3.87 (0.85) &      2.20 (0.48)   &     33.27 &      7.32 (1.61)  \\ 
\hline
 \multirow{2}*{  42 }   &      6.0 &     11.76 (0.85)   &      2.47 &      2.91 (0.21) &     11.72 (0.85)   &      5.08 &      5.95 (0.43)  \\ 
                                 &    33.5 &      3.51 (0.77)   &     10.86 &      3.81 (0.84) &      2.16 (0.48)   &     33.27 &      7.19 (1.59)  \\ 
\hline
 \multirow{2}*{  43 }   &      5.5 &     38.39 (1.24)   &      2.30 &      8.84 (0.29) &     38.21 (1.23)   &      5.42 &     20.72 (0.67)  \\ 
                                 &    33.5 &      3.47 (0.76)   &     10.86 &      3.77 (0.83) &      2.15 (0.47)   &     33.27 &      7.15 (1.57)  \\ 
\hline
 \multirow{2}*{  44 }   &      5.5 &     48.30 (1.33)   &      2.30 &     11.12 (0.31) &     48.71 (1.29)   &      5.42 &     26.41 (0.70)  \\ 
                                 &    25.0 &      6.16 (0.76)   &      0.65 &      0.40 (0.05) &      5.00 (0.61)   &     32.78 &     16.41 (2.01)  \\ 
\hline
 \multirow{2}*{  45 }   &      6.0 &     35.98 (0.85)   &      2.47 &      8.90 (0.21) &     35.92 (0.85)   &      5.08 &     18.23 (0.43)  \\ 
                                 &    35.0 &     10.36 (0.90)   &     12.43 &     12.88 (1.12) &      6.40 (0.56)   &     33.70 &     21.57 (1.88)  \\ 
\hline
 \multirow{2}*{  46 }   &      5.0 &     61.91 (1.99)   &      2.32 &     14.38 (0.46) &     61.46 (1.98)   &      5.99 &     36.81 (1.18)  \\ 
                                 &    22.0 &      0.34 (0.02)   &      4.81 &      0.16 (0.01) &      0.34 (0.02)   &      6.59 &      0.22 (0.02)  \\ 
\hline
 \multirow{2}*{  47 }   &      6.0 &     17.87 (0.87)   &      2.47 &      4.42 (0.22) &     17.82 (0.87)   &      5.08 &      9.05 (0.44)  \\ 
                                 &    33.0 &      2.48 (0.62)   &      8.49 &      2.11 (0.53) &      1.61 (0.41)   &     32.25 &      5.20 (1.31)  \\ 
\hline
 \multirow{2}*{  48 }   &      5.5 &     25.10 (1.30)   &      2.30 &      5.78 (0.30) &     24.05 (1.32)   &      5.42 &     13.04 (0.71)  \\ 
                                 &    33.5 &      4.90 (0.67)   &     10.86 &      5.33 (0.73) &      2.91 (0.40)   &     32.26 &      9.37 (1.28)  \\ 
\hline
 \multirow{2}*{  49 }   &      4.0 &    299.23 (17.97)   &      2.19 &     65.58 (3.94) &     81.21 (4.81)   &      5.91 &     47.98 (2.84)  \\ 
                                 &    16.0 &      0.43 (0.03)   &      4.85 &      0.21 (0.02) &      0.37 (0.03)   &      6.57 &      0.24 (0.02)  \\ 
\hline
 \multirow{2}*{  50 }   &      4.5 &     72.30 (5.12)   &      2.29 &     16.52 (1.17) &     71.04 (5.03)   &      5.91 &     41.97 (2.97)  \\ 
                                 &    20.0 &      0.21 (0.03)   &      4.95 &      0.10 (0.01) &      0.21 (0.03)   &      6.65 &      0.14 (0.02)  \\ 
\hline
 \multirow{2}*{  51 }   &      5.0 &     16.06 (2.19)   &      2.32 &      3.73 (0.51) &    111.40 (16.53)   &      6.38 &     71.10 (10.55)  \\ 
                                 &    34.0 &      3.97 (0.77)   &     12.91 &      5.12 (1.00) &      2.42 (0.44)   &     31.19 &      7.54 (1.37)  \\ 
\hline
 \multirow{2}*{  52 }   &      5.0 &     33.41 (2.05)   &      2.32 &      7.76 (0.48) &     34.56 (2.02)   &      5.99 &     20.69 (1.21)  \\ 
                                 &    31.5 &      8.11 (0.78)   &      2.90 &      2.35 (0.22) &      4.49 (0.43)   &     32.25 &     14.49 (1.39)  \\ 
\hline
 \multirow{2}*{  53 }   &      6.0 &     28.42 (0.85)   &      2.47 &      7.03 (0.21) &     28.54 (0.85)   &      5.08 &     14.49 (0.43)  \\ 
                                 &    32.0 &      4.95 (0.28)   &      4.49 &      2.22 (0.13) &      2.86 (0.16)   &     32.25 &      9.21 (0.52)  \\ 
\hline
 \multirow{2}*{  54 }   &      6.0 &     42.56 (0.85)   &      2.47 &     10.52 (0.21) &     41.69 (0.85)   &      5.08 &     21.16 (0.43)  \\ 
                                 &    30.5 &     12.03 (0.32)   &      0.75 &      0.90 (0.02) &      7.28 (0.20)   &     27.05 &     19.68 (0.53)  \\ 
\hline
 \multirow{2}*{  55 }   &      6.0 &     58.51 (0.84)   &      2.47 &     14.47 (0.21) &     58.25 (0.84)   &      5.08 &     29.57 (0.43)  \\ 
                                 &    33.0 &     10.76 (0.32)   &      8.49 &      9.13 (0.27) &      7.14 (0.21)   &     32.25 &     23.02 (0.69)  \\ 
\hline
 \multirow{2}*{  56 }   &      6.0 &     45.19 (0.82)   &      2.47 &     11.17 (0.20) &     45.17 (0.82)   &      5.08 &     22.93 (0.42)  \\ 
                                 &    32.5 &      7.85 (0.26)   &      6.36 &      4.99 (0.17) &      4.83 (0.16)   &     32.25 &     15.59 (0.52)  \\ 
\hline
 \multirow{2}*{  57 }   &      5.5 &     42.55 (1.23)   &      2.30 &      9.80 (0.28) &     42.36 (1.22)   &      5.42 &     22.97 (0.66)  \\ 
                                 &    33.0 &      2.49 (0.61)   &      8.49 &      2.11 (0.52) &      1.62 (0.40)   &     32.25 &      5.22 (1.28)  \\ 
\hline
 \multirow{2}*{  58 }   &      5.0 &     50.78 (1.88)   &      2.32 &     11.79 (0.44) &     50.48 (1.86)   &      5.99 &     30.23 (1.11)  \\ 
                                 &    35.0 &      9.46 (0.87)   &     12.43 &     11.75 (1.09) &      5.82 (0.54)   &     33.70 &     19.61 (1.81)  \\ 
\hline
 \multirow{2}*{  59 }   &      5.0 &     44.20 (2.20)   &      2.32 &     10.26 (0.51) &     44.37 (2.18)   &      5.99 &     26.57 (1.30)  \\ 
                                 &    25.0 &      2.85 (0.30)   &      0.65 &      0.18 (0.02) &      2.34 (0.25)   &     32.78 &      7.67 (0.81)  \\ 
\hline
 \multirow{2}*{  60 }   &      5.0 &     38.50 (1.71)   &      2.32 &      8.94 (0.40) &     38.50 (1.69)   &      5.99 &     23.06 (1.01)  \\ 
                                 &    32.5 &      5.29 (0.75)   &      6.36 &      3.37 (0.47) &      3.22 (0.46)   &     32.25 &     10.38 (1.48)  \\ 
\hline
 \multirow{2}*{  61 }   &      6.0 &      4.74 (0.75)   &      2.47 &      1.17 (0.19) &      4.78 (0.75)   &      5.08 &      2.43 (0.38)  \\ 
                                 &    32.5 &      2.90 (0.66)   &      6.36 &      1.84 (0.42) &      1.75 (0.40)   &     32.25 &      5.64 (1.30)  \\ 
\hline
 \multirow{2}*{  62 }   &      5.0 &     31.44 (1.83)   &      2.32 &      7.30 (0.42) &     30.21 (1.84)   &      5.99 &     18.09 (1.10)  \\ 
                                 &    34.0 &      3.98 (0.78)   &     12.91 &      5.13 (1.00) &      2.25 (0.44)   &     32.78 &      7.38 (1.44)  \\ 
\hline
 \multirow{2}*{  63 }   &      5.5 &     38.39 (1.34)   &      2.30 &      8.84 (0.31) &     38.22 (1.34)   &      5.42 &     20.73 (0.72)  \\ 
                                 &    33.5 &      2.15 (0.31)   &     10.86 &      2.34 (0.33) &      1.34 (0.19)   &     33.27 &      4.44 (0.63)  \\ 
\hline
 \multirow{2}*{  64 }   &      5.5 &     59.82 (1.40)   &      2.30 &     13.78 (0.32) &     59.59 (1.39)   &      5.42 &     32.31 (0.75)  \\ 
                                 &    35.0 &      7.00 (1.05)   &     12.43 &      8.70 (1.30) &      4.35 (0.64)   &     33.70 &     14.67 (2.17)  \\ 
\hline
 \multirow{2}*{  65 }   &      6.0 &     49.63 (0.86)   &      2.47 &     12.27 (0.21) &    239.69 (23.37)   &      6.38 &    152.99 (14.91)  \\ 
                                 &    33.5 &      3.25 (0.77)   &     10.86 &      3.53 (0.84) &     28.62 (0.89)   &      4.83 &     13.82 (0.43)  \\ 
\hline
 \multirow{2}*{  66 }   &      4.0 &    302.73 (27.28)   &      2.19 &     66.35 (5.98) &    284.03 (25.45)   &      6.38 &    181.29 (16.24)  \\ 
                                 &     6.5 &     32.18 (1.07)   &      2.59 &      8.34 (0.28) &     32.24 (1.06)   &      4.83 &     15.56 (0.51)  \\ 
\hline
 \multirow{2}*{  67 }   &      4.0 &    356.40 (27.33)   &      2.19 &     78.11 (5.99) &    334.08 (25.50)   &      6.38 &    213.24 (16.28)  \\ 
                                 &     6.5 &     19.19 (1.08)   &      2.59 &      4.97 (0.28) &     19.29 (1.07)   &      4.83 &      9.31 (0.52)  \\ 
\hline
 \multirow{2}*{  68 }   &      5.0 &     60.79 (2.23)   &      2.32 &     14.12 (0.52) &     60.35 (2.21)   &      5.99 &     36.14 (1.32)  \\ 
                                 &    19.5 &      0.23 (0.03)   &      4.92 &      0.11 (0.02) &      0.23 (0.03)   &      6.49 &      0.15 (0.02)  \\ 
\hline
 \multirow{2}*{  69 }   &      5.5 &     28.78 (1.30)   &      2.30 &      6.63 (0.30) &     28.65 (1.30)   &      5.42 &     15.54 (0.70)  \\ 
                                 &    33.0 &      2.48 (0.60)   &      8.49 &      2.11 (0.51) &      1.61 (0.39)   &     32.25 &      5.19 (1.27)  \\ 
\hline
 \multirow{2}*{  70 }   &      5.0 &     38.78 (2.10)   &      2.32 &      9.01 (0.49) &     38.50 (2.08)   &      5.99 &     23.06 (1.25)  \\ 
                                 &    22.5 &      0.13 (0.02)   &      4.80 &      0.06 (0.01) &      0.13 (0.02)   &      6.48 &      0.08 (0.01)  \\ 
\hline
 \multirow{2}*{  71 }   &      5.5 &      5.49 (1.26)   &      2.30 &      1.26 (0.29) &      5.47 (1.25)   &      5.42 &      2.96 (0.68)  \\ 
                                 &    33.5 &      3.49 (0.74)   &     10.86 &      3.79 (0.81) &      1.83 (0.39)   &     32.25 &      5.89 (1.26)  \\ 
\hline
 \multirow{2}*{  72 }   &      5.0 &     22.45 (2.19)   &      2.32 &      5.21 (0.51) &     22.30 (2.17)   &      5.99 &     13.35 (1.30)  \\ 
                                 &    33.5 &      3.67 (0.74)   &     10.86 &      3.98 (0.80) &      2.26 (0.45)   &     33.27 &      7.52 (1.51)  \\ 
\hline
 \multirow{2}*{  73 }   &      4.0 &    347.82 (18.20)   &      2.19 &     76.23 (3.99) &    327.93 (17.19)   &      6.38 &    209.31 (10.97)  \\ 
                                 &    20.5 &      0.18 (0.03)   &      4.87 &      0.09 (0.01) &      0.19 (0.03)   &      6.65 &      0.13 (0.02)  \\ 
\hline
 \multirow{2}*{  74 }   &      5.5 &     37.44 (1.36)   &      2.30 &      8.62 (0.31) &     37.32 (1.35)   &      5.42 &     20.24 (0.73)  \\ 
                                 &    34.0 &      3.83 (0.82)   &     12.91 &      4.95 (1.06) &      2.32 (0.49)   &     33.27 &      7.73 (1.64)  \\ 
\hline
 \multirow{2}*{  75 }   &      4.0 &    497.35 (22.40)   &      2.19 &    109.00 (4.91) &    435.85 (23.00)   &      6.38 &    278.19 (14.68)  \\ 
                                 &     7.5 &      6.21 (0.53)   &      2.78 &      1.73 (0.15) &      8.53 (0.72)   &      4.86 &      4.14 (0.35)  \\ 
\hline
 \multirow{2}*{  76 }   &      5.0 &    118.43 (2.15)   &      2.32 &     27.50 (0.50) &    117.53 (2.13)   &      5.99 &     70.38 (1.28)  \\ 
                                 &    16.5 &      0.88 (0.04)   &      4.89 &      0.43 (0.02) &      0.88 (0.04)   &      6.57 &      0.58 (0.02)  \\ 
\hline
 \multirow{2}*{  77 }   &      6.0 &     61.18 (0.84)   &      2.47 &     15.13 (0.21) &     60.92 (0.83)   &      5.08 &     30.92 (0.42)  \\ 
                                 &    33.0 &     13.62 (0.29)   &      8.49 &     11.56 (0.25) &      8.98 (0.19)   &     32.25 &     28.95 (0.62)  \\ 
\hline
 \multirow{2}*{  78 }   &      5.0 &     90.91 (2.23)   &      2.32 &     21.11 (0.52) &     90.25 (2.21)   &      5.99 &     54.05 (1.32)  \\ 
                                 &    20.0 &      0.63 (0.03)   &      4.95 &      0.31 (0.01) &      0.63 (0.03)   &      6.65 &      0.42 (0.02)  \\ 
\hline
 \multirow{2}*{  79 }   &      4.0 &    458.46 (16.78)   &      2.19 &    100.48 (3.68) &    429.65 (15.83)   &      6.38 &    274.24 (10.11)  \\ 
                                 &    17.0 &      0.40 (0.04)   &      4.85 &      0.19 (0.02) &      0.42 (0.04)   &      6.57 &      0.28 (0.03)  \\ 
\hline
 \multirow{2}*{  80 }   &      4.0 &    369.33 (16.88)   &      2.19 &     80.94 (3.70) &    347.66 (15.89)   &      6.38 &    221.90 (10.14)  \\ 
                                 &    17.0 &      0.39 (0.04)   &      4.85 &      0.19 (0.02) &      0.39 (0.04)   &      6.61 &      0.26 (0.03)  \\ 
\hline
 \multirow{2}*{  81 }   &      4.5 &     98.72 (4.55)   &      2.29 &     22.56 (1.04) &     97.03 (4.47)   &      5.91 &     57.33 (2.64)  \\ 
                                 &    19.5 &      0.24 (0.03)   &      4.92 &      0.12 (0.01) &      0.24 (0.03)   &      6.49 &      0.16 (0.02)  \\ 
\hline
 \multirow{2}*{  82 }   &      4.5 &     98.89 (4.35)   &      2.29 &     22.60 (0.99) &     97.16 (4.27)   &      5.91 &     57.41 (2.52)  \\ 
                                 &    17.5 &      0.38 (0.04)   &      4.93 &      0.19 (0.02) &      0.38 (0.04)   &      6.58 &      0.25 (0.02)  \\ 
\hline
 \multirow{2}*{  83 }   &      4.0 &    375.89 (14.17)   &      2.19 &     82.38 (3.11) &    354.34 (13.37)   &      6.38 &    226.17 (8.53)  \\ 
                                 &    17.5 &      0.37 (0.04)   &      4.93 &      0.18 (0.02) &      0.37 (0.04)   &      6.58 &      0.25 (0.02)  \\ 
\hline
 \multirow{2}*{  84 }   &      6.0 &      3.25 (0.86)   &      2.47 &      0.80 (0.21) &      3.23 (0.86)   &      5.08 &      1.64 (0.44)  \\ 
                                 &    33.5 &      3.51 (0.77)   &     10.86 &      3.81 (0.84) &      2.17 (0.48)   &     33.27 &      7.20 (1.59)  \\ 
\hline
 \multirow{2}*{  85 }   &      6.5 &      4.50 (0.66)   &      2.59 &      1.17 (0.17) &      4.47 (0.66)   &      4.83 &      2.16 (0.32)  \\ 
                                 &    33.5 &      3.56 (0.79)   &     10.86 &      3.87 (0.86) &      2.21 (0.49)   &     33.27 &      7.34 (1.64)  \\ 
\hline
 \multirow{2}*{  86 }   &      4.0 &    267.80 (18.06)   &      2.19 &     58.69 (3.96) &    252.09 (17.07)   &      6.38 &    160.90 (10.89)  \\ 
                                 &    20.0 &      0.21 (0.03)   &      4.95 &      0.10 (0.01) &      0.22 (0.03)   &      6.49 &      0.14 (0.02)  \\ 
\hline
 \multirow{2}*{  87 }   &      4.0 &    430.00 (17.70)   &      2.19 &     94.24 (3.88) &    405.22 (16.65)   &      6.38 &    258.64 (10.63)  \\ 
                                 &    15.0 &      0.53 (0.05)   &      4.73 &      0.25 (0.02) &      0.53 (0.05)   &      6.43 &      0.34 (0.03)  \\ 
\hline
 \multirow{2}*{  88 }   &      4.0 &    459.12 (18.90)   &      2.19 &    100.62 (4.14) &    418.44 (18.25)   &      6.38 &    267.08 (11.65)  \\ 
                                 &     8.5 &      3.94 (0.27)   &      3.15 &      1.24 (0.08) &      4.96 (0.34)   &      4.88 &      2.42 (0.16)  \\ 
\hline
 \multirow{2}*{  89 }   &      5.0 &    106.52 (2.16)   &      2.32 &     24.74 (0.50) &    105.72 (2.14)   &      5.99 &     63.31 (1.28)  \\ 
                                 &    17.0 &      0.88 (0.04)   &      4.85 &      0.43 (0.02) &      0.88 (0.04)   &      6.61 &      0.58 (0.02)  \\ 
\hline
 \multirow{2}*{  90 }   &      5.0 &    138.57 (2.07)   &      2.32 &     32.18 (0.48) &    137.51 (2.06)   &      5.99 &     82.35 (1.23)  \\ 
                                 &    19.5 &      1.25 (0.03)   &      4.92 &      0.61 (0.01) &      1.25 (0.03)   &      6.49 &      0.81 (0.02)  \\ 
\hline
 \multirow{2}*{  91 }   &      5.0 &    122.11 (2.08)   &      2.32 &     28.36 (0.48) &    121.21 (2.07)   &      5.99 &     72.59 (1.24)  \\ 
                                 &    21.0 &      1.06 (0.02)   &      4.87 &      0.52 (0.01) &      1.06 (0.02)   &      6.55 &      0.69 (0.02)  \\ 
\hline
 \multirow{2}*{  92 }   &      4.5 &    185.61 (4.53)   &      2.29 &     42.41 (1.04) &    182.45 (4.45)   &      5.91 &    107.80 (2.63)  \\ 
                                 &    19.0 &      0.62 (0.03)   &      4.91 &      0.30 (0.01) &      0.62 (0.03)   &      6.66 &      0.41 (0.02)  \\ 
\hline
 \multirow{2}*{  93 }   &      4.0 &    486.57 (18.38)   &      2.19 &    106.64 (4.03) &    453.92 (17.37)   &      6.38 &    289.73 (11.09)  \\ 
                                 &    13.5 &      0.86 (0.06)   &      4.49 &      0.39 (0.03) &      0.95 (0.07)   &      6.22 &      0.59 (0.04)  \\ 
\hline
 \multirow{2}*{  94 }   &      4.0 &    394.19 (18.73)   &      2.19 &     86.39 (4.11) &    359.27 (18.17)   &      6.38 &    229.32 (11.60)  \\ 
                                 &     8.5 &      3.83 (0.26)   &      3.15 &      1.21 (0.08) &      4.80 (0.33)   &      4.88 &      2.34 (0.16)  \\ 
\hline
 \multirow{2}*{  95 }   &      4.0 &    442.31 (18.14)   &      2.19 &     96.94 (3.98) &    381.08 (18.06)   &      6.38 &    243.24 (11.53)  \\ 
                                 &    10.5 &      2.10 (0.13)   &      3.67 &      0.77 (0.05) &      4.25 (0.26)   &      5.11 &      2.17 (0.13)  \\ 
\hline
 \multirow{2}*{  96 }   &      5.0 &     65.27 (2.19)   &      2.32 &     15.16 (0.51) &     64.78 (2.17)   &      5.99 &     38.80 (1.30)  \\ 
                                 &    17.5 &      0.37 (0.04)   &      4.93 &      0.18 (0.02) &      0.37 (0.04)   &      6.58 &      0.25 (0.02)  \\ 
\hline
 \multirow{2}*{  97 }   &      7.0 &      2.28 (0.54)   &      2.63 &      0.60 (0.14) &      2.27 (0.53)   &      4.86 &      1.10 (0.26)  \\ 
                                 &    33.5 &      3.59 (0.82)   &     10.86 &      3.89 (0.90) &      2.24 (0.51)   &     33.27 &      7.45 (1.71)  \\ 
\hline
 \multirow{2}*{  98 }   &      7.0 &      2.74 (0.50)   &      2.63 &      0.72 (0.13) &      2.73 (0.50)   &      4.86 &      1.33 (0.24)  \\ 
                                 &    33.5 &      3.52 (0.83)   &     10.86 &      3.82 (0.90) &      2.19 (0.51)   &     33.27 &      7.29 (1.71)  \\ 
\hline
 \multirow{2}*{  99 }   &      5.0 &     24.90 (2.22)   &      2.32 &      5.78 (0.52) &     24.77 (2.20)   &      5.99 &     14.83 (1.32)  \\ 
                                 &    34.0 &      3.92 (0.78)   &     12.91 &      5.06 (1.00) &      2.36 (0.47)   &     33.27 &      7.86 (1.56)  \\ 
\hline
 \multirow{2}*{ 100 }   &      4.0 &    334.88 (18.18)   &      2.19 &     73.39 (3.98) &    314.09 (17.11)   &      6.38 &    200.48 (10.92)  \\ 
                                 &    20.5 &      0.19 (0.03)   &      4.87 &      0.09 (0.01) &      0.20 (0.03)   &      6.65 &      0.13 (0.02)  \\ 
\hline
 \multirow{2}*{ 101 }   &      4.0 &    444.27 (18.12)   &      2.19 &     97.37 (3.97) &    415.47 (17.08)   &      6.38 &    265.19 (10.90)  \\ 
                                 &    16.0 &      0.51 (0.04)   &      4.85 &      0.25 (0.02) &      0.55 (0.05)   &      6.53 &      0.36 (0.03)  \\ 
\hline
 \multirow{2}*{ 102 }   &      4.5 &    213.54 (4.56)   &      2.29 &     48.80 (1.04) &    209.83 (4.48)   &      5.91 &    123.98 (2.65)  \\ 
                                 &    18.5 &      0.76 (0.03)   &      4.93 &      0.38 (0.02) &      0.76 (0.03)   &      6.59 &      0.50 (0.02)  \\ 
\hline
 \multirow{2}*{ 103 }   &      5.0 &    147.03 (2.13)   &      2.32 &     34.14 (0.50) &    145.90 (2.12)   &      5.99 &     87.37 (1.27)  \\ 
                                 &    19.5 &      1.20 (0.03)   &      4.92 &      0.59 (0.01) &      1.21 (0.03)   &      6.49 &      0.78 (0.02)  \\ 
\hline
 \multirow{2}*{ 104 }   &      5.0 &    145.44 (2.12)   &      2.32 &     33.77 (0.49) &    144.35 (2.11)   &      5.99 &     86.44 (1.26)  \\ 
                                 &    21.0 &      1.32 (0.03)   &      4.87 &      0.64 (0.01) &      1.32 (0.03)   &      6.55 &      0.86 (0.02)  \\ 
\hline
 \multirow{2}*{ 105 }   &      5.0 &    115.50 (2.06)   &      2.32 &     26.82 (0.48) &    114.64 (2.04)   &      5.99 &     68.65 (1.22)  \\ 
                                 &    22.0 &      0.72 (0.02)   &      4.81 &      0.35 (0.01) &      0.72 (0.02)   &      6.59 &      0.47 (0.02)  \\ 
\hline
 \multirow{2}*{ 106 }   &      4.0 &    727.72 (18.00)   &      2.19 &    159.49 (3.95) &    687.10 (17.00)   &      6.38 &    438.57 (10.85)  \\ 
                                 &    16.5 &      0.76 (0.04)   &      4.89 &      0.37 (0.02) &      0.75 (0.04)   &      6.57 &      0.49 (0.03)  \\ 
\hline
 \multirow{2}*{ 107 }   &      4.0 &    610.22 (18.53)   &      2.19 &    133.74 (4.06) &    572.02 (17.57)   &      6.38 &    365.11 (11.21)  \\ 
                                 &    14.0 &      0.98 (0.06)   &      4.64 &      0.45 (0.03) &      1.07 (0.06)   &      6.33 &      0.68 (0.04)  \\ 
\hline
 \multirow{2}*{ 108 }   &      4.0 &    691.00 (16.59)   &      2.19 &    151.44 (3.64) &    652.24 (15.65)   &      6.38 &    416.31 (9.99)  \\ 
                                 &    16.0 &      0.89 (0.04)   &      4.85 &      0.43 (0.02) &      0.89 (0.04)   &      6.59 &      0.58 (0.03)  \\ 
\hline
 \multirow{2}*{ 109 }   &      5.0 &    115.93 (2.45)   &      2.32 &     26.92 (0.57) &    114.65 (2.43)   &      5.99 &     68.65 (1.46)  \\ 
                                 &    20.5 &      0.50 (0.03)   &      4.87 &      0.24 (0.01) &      0.53 (0.03)   &      6.65 &      0.35 (0.02)  \\ 
\hline
 \multirow{2}*{ 110 }   &      5.5 &      8.17 (1.46)   &      2.30 &      1.88 (0.34) &     94.45 (18.62)   &      6.38 &     60.29 (11.88)  \\ 
                                 &    33.5 &      3.53 (0.76)   &     10.86 &      3.83 (0.83) &      2.41 (0.44)   &     32.09 &      7.72 (1.40)  \\ 
\hline
 \multirow{2}*{ 111 }   &      6.5 &      4.49 (0.69)   &      2.59 &      1.16 (0.18) &      4.46 (0.69)   &      4.83 &      2.16 (0.33)  \\ 
                                 &    33.5 &      3.54 (0.79)   &     10.86 &      3.84 (0.86) &      2.20 (0.49)   &     33.27 &      7.30 (1.64)  \\ 
\hline
 \multirow{2}*{ 112 }   &      6.0 &      6.52 (1.04)   &      2.47 &      1.61 (0.26) &      6.48 (1.04)   &      5.08 &      3.29 (0.53)  \\ 
                                 &    33.5 &      3.71 (0.78)   &     10.86 &      4.03 (0.85) &      2.30 (0.48)   &     33.27 &      7.66 (1.61)  \\ 
\hline
 \multirow{2}*{ 113 }   &      4.0 &    203.21 (14.30)   &      2.19 &     44.54 (3.13) &    192.25 (13.52)   &      6.38 &    122.71 (8.63)  \\ 
                                 &    18.0 &      0.32 (0.03)   &      4.90 &      0.16 (0.02) &      0.32 (0.03)   &      6.64 &      0.21 (0.02)  \\ 
\hline
 \multirow{2}*{ 114 }   &      4.0 &    320.08 (18.07)   &      2.19 &     70.15 (3.96) &    301.49 (16.99)   &      6.38 &    192.43 (10.84)  \\ 
                                 &    17.5 &      0.38 (0.04)   &      4.93 &      0.19 (0.02) &      0.38 (0.04)   &      6.58 &      0.25 (0.02)  \\ 
\hline
 \multirow{2}*{ 115 }   &      4.5 &    179.43 (4.91)   &      2.29 &     41.00 (1.12) &    176.33 (4.82)   &      5.91 &    104.19 (2.85)  \\ 
                                 &    19.5 &      0.63 (0.03)   &      4.92 &      0.31 (0.01) &      0.63 (0.03)   &      6.49 &      0.41 (0.02)  \\ 
\hline
 \multirow{2}*{ 116 }   &      5.0 &    142.68 (2.29)   &      2.32 &     33.13 (0.53) &    141.61 (2.27)   &      5.99 &     84.80 (1.36)  \\ 
                                 &    20.5 &      1.32 (0.03)   &      4.87 &      0.64 (0.01) &      1.32 (0.03)   &      6.63 &      0.87 (0.02)  \\ 
\hline
 \multirow{2}*{ 117 }   &      5.0 &    149.61 (2.11)   &      2.32 &     34.74 (0.49) &    148.48 (2.10)   &      5.99 &     88.91 (1.25)  \\ 
                                 &    20.0 &      1.51 (0.03)   &      4.95 &      0.75 (0.01) &      1.51 (0.03)   &      6.65 &      1.01 (0.02)  \\ 
\hline
 \multirow{2}*{ 118 }   &      4.5 &    264.16 (4.47)   &      2.29 &     60.36 (1.02) &    259.57 (4.39)   &      5.91 &    153.37 (2.59)  \\ 
                                 &    20.0 &      1.15 (0.03)   &      4.95 &      0.57 (0.01) &      1.15 (0.03)   &      6.65 &      0.76 (0.02)  \\ 
\hline
 \multirow{2}*{ 119 }   &      4.5 &    238.58 (4.83)   &      2.29 &     54.52 (1.10) &    234.54 (4.75)   &      5.91 &    138.58 (2.81)  \\ 
                                 &    19.5 &      0.83 (0.03)   &      4.92 &      0.41 (0.01) &      0.83 (0.03)   &      6.49 &      0.54 (0.02)  \\ 
\hline
 \multirow{2}*{ 120 }   &      4.5 &    253.80 (4.60)   &      2.29 &     58.00 (1.05) &    249.48 (4.52)   &      5.91 &    147.41 (2.67)  \\ 
                                 &    18.0 &      1.03 (0.03)   &      4.90 &      0.51 (0.02) &      1.03 (0.03)   &      6.64 &      0.69 (0.02)  \\ 
\hline
 \multirow{2}*{ 121 }   &      5.0 &    124.78 (2.15)   &      2.32 &     28.98 (0.50) &    123.32 (2.14)   &      5.99 &     73.85 (1.28)  \\ 
                                 &    20.0 &      0.73 (0.03)   &      4.95 &      0.36 (0.01) &      0.77 (0.03)   &      6.49 &      0.50 (0.02)  \\ 
\hline
 \multirow{2}*{ 122 }   &      5.0 &    129.12 (1.99)   &      2.32 &     29.98 (0.46) &    128.16 (1.97)   &      5.99 &     76.74 (1.18)  \\ 
                                 &    21.0 &      0.61 (0.02)   &      4.87 &      0.30 (0.01) &      0.61 (0.02)   &      6.55 &      0.40 (0.02)  \\ 
\hline
 \multirow{2}*{ 123 }   &      4.0 &     67.58 (13.12)   &      2.19 &     14.81 (2.88) &     68.21 (12.28)   &      6.38 &     43.54 (7.84)  \\ 
                                 &    25.5 &      2.98 (0.54)   &      0.63 &      0.19 (0.03) &      2.37 (0.43)   &     32.78 &      7.78 (1.42)  \\ 
\hline
 \multirow{2}*{ 124 }   &      5.5 &      8.03 (1.65)   &      2.30 &      1.85 (0.38) &      7.99 (1.65)   &      5.42 &      4.33 (0.89)  \\ 
                                 &    33.5 &      3.53 (0.76)   &     10.86 &      3.83 (0.83) &      2.18 (0.47)   &     33.27 &      7.24 (1.57)  \\ 
\hline
 \multirow{2}*{ 125 }   &      6.0 &      5.46 (0.86)   &      2.47 &      1.35 (0.21) &      5.43 (0.86)   &      5.08 &      2.76 (0.44)  \\ 
                                 &    33.5 &      3.60 (0.78)   &     10.86 &      3.90 (0.84) &      2.22 (0.48)   &     33.27 &      7.38 (1.60)  \\ 
\hline
 \multirow{2}*{ 126 }   &      4.0 &    162.78 (13.87)   &      2.19 &     35.68 (3.04) &    153.84 (13.09)   &      6.38 &     98.19 (8.36)  \\ 
                                 &    21.5 &      0.16 (0.02)   &      4.87 &      0.08 (0.01) &      0.15 (0.02)   &      6.57 &      0.10 (0.02)  \\ 
\hline
 \multirow{2}*{ 127 }   &      4.0 &    227.58 (18.20)   &      2.19 &     49.88 (3.99) &    215.19 (17.15)   &      6.38 &    137.35 (10.94)  \\ 
                                 &    20.5 &      0.19 (0.03)   &      4.87 &      0.09 (0.01) &      0.18 (0.03)   &      6.63 &      0.12 (0.02)  \\ 
\hline
 \multirow{2}*{ 128 }   &      4.5 &    127.92 (4.50)   &      2.29 &     29.23 (1.03) &    125.74 (4.43)   &      5.91 &     74.30 (2.61)  \\ 
                                 &    17.0 &      0.46 (0.04)   &      4.85 &      0.22 (0.02) &      0.46 (0.04)   &      6.61 &      0.31 (0.03)  \\ 
\hline
 \multirow{2}*{ 129 }   &      4.5 &    254.67 (4.93)   &      2.29 &     58.20 (1.13) &    250.26 (4.84)   &      5.91 &    147.87 (2.86)  \\ 
                                 &    19.0 &      0.92 (0.03)   &      4.91 &      0.45 (0.02) &      0.92 (0.03)   &      6.66 &      0.61 (0.02)  \\ 
\hline
 \multirow{2}*{ 130 }   &      5.0 &    137.62 (2.12)   &      2.32 &     31.96 (0.49) &    136.58 (2.10)   &      5.99 &     81.79 (1.26)  \\ 
                                 &    19.5 &      1.11 (0.03)   &      4.92 &      0.55 (0.01) &      1.11 (0.03)   &      6.49 &      0.72 (0.02)  \\ 
\hline
 \multirow{2}*{ 131 }   &      5.0 &    124.45 (2.08)   &      2.32 &     28.90 (0.48) &    123.54 (2.06)   &      5.99 &     73.98 (1.23)  \\ 
                                 &    20.0 &      0.84 (0.03)   &      4.95 &      0.42 (0.01) &      0.84 (0.03)   &      6.65 &      0.56 (0.02)  \\ 
\hline
 \multirow{2}*{ 132 }   &      4.5 &    272.62 (4.81)   &      2.29 &     62.30 (1.10) &    266.63 (4.73)   &      5.91 &    157.54 (2.80)  \\ 
                                 &    19.0 &      1.01 (0.03)   &      4.91 &      0.50 (0.01) &      1.06 (0.03)   &      6.59 &      0.70 (0.02)  \\ 
\hline
 \multirow{2}*{ 133 }   &      5.0 &    122.38 (2.30)   &      2.32 &     28.42 (0.53) &    121.49 (2.28)   &      5.99 &     72.75 (1.36)  \\ 
                                 &    19.0 &      0.90 (0.03)   &      4.91 &      0.44 (0.01) &      0.90 (0.03)   &      6.66 &      0.60 (0.02)  \\ 
\hline
 \multirow{2}*{ 134 }   &      5.0 &    123.74 (2.26)   &      2.32 &     28.74 (0.53) &    122.85 (2.25)   &      5.99 &     73.57 (1.34)  \\ 
                                 &    19.5 &      0.83 (0.03)   &      4.92 &      0.41 (0.01) &      0.83 (0.03)   &      6.49 &      0.54 (0.02)  \\ 
\hline
 \multirow{2}*{ 135 }   &      4.5 &    266.75 (3.83)   &      2.29 &     60.96 (0.88) &    262.14 (3.77)   &      5.91 &    154.89 (2.23)  \\ 
                                 &    20.0 &      0.54 (0.03)   &      4.95 &      0.27 (0.02) &      0.54 (0.03)   &      6.65 &      0.36 (0.02)  \\ 
\hline
 \multirow{2}*{ 136 }   &      5.5 &      7.46 (1.24)   &      2.30 &      1.72 (0.29) &      7.42 (1.23)   &      5.42 &      4.03 (0.67)  \\ 
                                 &    33.5 &      3.57 (0.76)   &     10.86 &      3.88 (0.83) &      2.20 (0.47)   &     33.27 &      7.33 (1.56)  \\ 
\hline
 \multirow{2}*{ 137 }   &      5.5 &      9.39 (1.29)   &      2.30 &      2.16 (0.30) &      9.35 (1.28)   &      5.42 &      5.07 (0.70)  \\ 
                                 &    33.5 &      3.44 (0.76)   &     10.86 &      3.74 (0.83) &      1.80 (0.40)   &     32.25 &      5.81 (1.29)  \\ 
\hline
 \multirow{2}*{ 138 }   &      5.0 &     23.98 (1.75)   &      2.32 &      5.57 (0.41) &     23.81 (1.74)   &      5.99 &     14.26 (1.04)  \\ 
                                 &    33.5 &      3.74 (0.75)   &     10.86 &      4.06 (0.82) &      2.31 (0.47)   &     33.27 &      7.69 (1.55)  \\ 
\hline
 \multirow{2}*{ 139 }   &      5.5 &     22.96 (1.36)   &      2.30 &      5.29 (0.31) &     22.86 (1.35)   &      5.42 &     12.39 (0.73)  \\ 
                                 &    33.0 &      2.61 (0.61)   &      8.49 &      2.21 (0.52) &      1.70 (0.40)   &     32.25 &      5.48 (1.29)  \\ 
\hline
 \multirow{2}*{ 140 }   &      4.5 &    137.20 (4.94)   &      2.29 &     31.35 (1.13) &    134.86 (4.86)   &      5.91 &     79.68 (2.87)  \\ 
                                 &    16.5 &      0.51 (0.04)   &      4.89 &      0.25 (0.02) &      0.51 (0.04)   &      6.57 &      0.34 (0.03)  \\ 
\hline
 \multirow{2}*{ 141 }   &      4.5 &    221.42 (4.67)   &      2.29 &     50.60 (1.07) &    217.55 (4.59)   &      5.91 &    128.54 (2.71)  \\ 
                                 &    17.5 &      0.95 (0.04)   &      4.93 &      0.47 (0.02) &      0.95 (0.04)   &      6.58 &      0.62 (0.02)  \\ 
\hline
 \multirow{2}*{ 142 }   &      5.0 &    150.29 (2.10)   &      2.32 &     34.90 (0.49) &    149.19 (2.08)   &      5.99 &     89.34 (1.25)  \\ 
                                 &    20.5 &      1.01 (0.02)   &      4.87 &      0.49 (0.01) &      1.01 (0.02)   &      6.63 &      0.67 (0.01)  \\ 
\hline
 \multirow{2}*{ 143 }   &      5.0 &    138.33 (2.05)   &      2.32 &     32.12 (0.48) &    137.34 (2.04)   &      5.99 &     82.25 (1.22)  \\ 
                                 &    20.5 &      1.00 (0.02)   &      4.87 &      0.49 (0.01) &      1.00 (0.02)   &      6.63 &      0.66 (0.01)  \\ 
\hline
 \multirow{2}*{ 144 }   &      4.0 &    893.29 (17.72)   &      2.19 &    195.78 (3.88) &    241.53 (4.74)   &      5.91 &    142.71 (2.80)  \\ 
                                 &    17.0 &      0.85 (0.04)   &      4.85 &      0.41 (0.02) &      0.71 (0.03)   &      6.64 &      0.47 (0.02)  \\ 
\hline
 \multirow{2}*{ 145 }   &      4.0 &    851.21 (18.08)   &      2.19 &    186.56 (3.96) &    799.40 (17.11)   &      6.38 &    510.24 (10.92)  \\ 
                                 &    15.5 &      0.81 (0.05)   &      4.71 &      0.38 (0.02) &      0.87 (0.05)   &      6.43 &      0.56 (0.03)  \\ 
\hline
 \multirow{2}*{ 146 }   &      4.0 &    555.47 (17.44)   &      2.19 &    121.74 (3.82) &    525.26 (16.47)   &      6.38 &    335.26 (10.51)  \\ 
                                 &    22.5 &      0.35 (0.02)   &      4.80 &      0.17 (0.01) &      0.35 (0.02)   &      6.48 &      0.22 (0.01)  \\ 
\hline
 \multirow{2}*{ 147 }   &      5.5 &     10.11 (1.24)   &      2.30 &      2.33 (0.28) &     10.07 (1.23)   &      5.42 &      5.46 (0.67)  \\ 
                                 &    33.5 &      3.46 (0.76)   &     10.86 &      3.76 (0.83) &      1.81 (0.40)   &     32.25 &      5.84 (1.29)  \\ 
\hline
 \multirow{2}*{ 148 }   &      5.5 &      8.69 (1.23)   &      2.30 &      2.00 (0.28) &      8.65 (1.22)   &      5.42 &      4.69 (0.66)  \\ 
                                 &    33.5 &      3.49 (0.76)   &     10.86 &      3.79 (0.83) &      2.15 (0.47)   &     33.27 &      7.16 (1.56)  \\ 
\hline
 \multirow{2}*{ 149 }   &      5.5 &     11.41 (1.07)   &      2.30 &      2.63 (0.25) &     11.36 (1.06)   &      5.42 &      6.16 (0.58)  \\ 
                                 &    33.0 &      2.70 (0.61)   &      8.49 &      2.29 (0.52) &      1.76 (0.40)   &     32.25 &      5.66 (1.28)  \\ 
\hline
 \multirow{2}*{ 150 }   &      5.5 &     16.06 (1.07)   &      2.30 &      3.70 (0.25) &     16.00 (1.07)   &      5.42 &      8.67 (0.58)  \\ 
                                 &    33.0 &      2.50 (0.61)   &      8.49 &      2.12 (0.52) &      1.61 (0.40)   &     32.25 &      5.21 (1.28)  \\ 
\hline
 \multirow{2}*{ 151 }   &      5.5 &     29.61 (1.33)   &      2.30 &      6.82 (0.31) &     29.47 (1.33)   &      5.42 &     15.98 (0.72)  \\ 
                                 &    33.5 &      3.42 (0.76)   &     10.86 &      3.71 (0.83) &      2.11 (0.47)   &     33.27 &      7.03 (1.56)  \\ 
\hline
 \multirow{2}*{ 152 }   &      4.0 &    619.91 (21.11)   &      2.19 &    135.86 (4.63) &    205.95 (4.72)   &      5.91 &    121.69 (2.79)  \\ 
                                 &     7.5 &      8.91 (0.48)   &      2.78 &      2.48 (0.13) &      1.21 (0.07)   &      6.33 &      0.76 (0.05)  \\ 
\hline
 \multirow{2}*{ 153 }   &      5.0 &    160.69 (2.14)   &      2.32 &     37.32 (0.50) &    159.48 (2.12)   &      5.99 &     95.50 (1.27)  \\ 
                                 &    20.5 &      1.03 (0.03)   &      4.87 &      0.50 (0.01) &      1.03 (0.03)   &      6.63 &      0.68 (0.02)  \\ 
\hline
 \multirow{2}*{ 154 }   &      5.0 &    159.68 (2.09)   &      2.32 &     37.08 (0.48) &    158.51 (2.07)   &      5.99 &     94.92 (1.24)  \\ 
                                 &    22.5 &      0.81 (0.03)   &      4.80 &      0.39 (0.01) &      0.81 (0.03)   &      6.48 &      0.53 (0.02)  \\ 
\hline
 \multirow{2}*{ 155 }   &      4.0 &    691.00 (24.76)   &      2.19 &    151.44 (5.43) &    580.99 (26.25)   &      6.38 &    370.84 (16.75)  \\ 
                                 &     7.0 &     11.58 (0.74)   &      2.63 &      3.05 (0.19) &     17.23 (1.07)   &      4.83 &      8.32 (0.52)  \\ 
\hline
 \multirow{2}*{ 156 }   &      4.0 &    559.37 (17.65)   &      2.19 &    122.59 (3.87) &    525.44 (16.63)   &      6.38 &    335.38 (10.62)  \\ 
                                 &    17.5 &      0.36 (0.03)   &      4.93 &      0.18 (0.02) &      0.38 (0.03)   &      6.61 &      0.25 (0.02)  \\ 
\hline
 \multirow{2}*{ 157 }   &      5.0 &     54.06 (2.20)   &      2.32 &     12.55 (0.51) &     52.68 (2.21)   &      5.99 &     31.55 (1.32)  \\ 
                                 &    35.0 &      4.57 (0.80)   &     12.43 &      5.68 (0.99) &      2.46 (0.43)   &     32.34 &      7.95 (1.38)  \\ 
\hline
 \multirow{2}*{ 158 }   &      4.0 &     84.83 (16.59)   &      2.19 &     18.59 (3.64) &     75.06 (15.71)   &      6.38 &     47.91 (10.03)  \\ 
                                 &    34.0 &      4.05 (0.78)   &     12.91 &      5.23 (1.00) &      2.23 (0.43)   &     32.34 &      7.21 (1.38)  \\ 
\hline
 \multirow{2}*{ 159 }   &      5.5 &      6.75 (1.23)   &      2.30 &      1.55 (0.28) &      6.71 (1.23)   &      5.42 &      3.64 (0.66)  \\ 
                                 &    33.5 &      3.62 (0.76)   &     10.86 &      3.94 (0.83) &      2.24 (0.47)   &     33.27 &      7.45 (1.56)  \\ 
\hline
 \multirow{2}*{ 160 }   &      5.0 &     18.02 (2.04)   &      2.32 &      4.19 (0.47) &    125.86 (15.42)   &      6.38 &     80.34 (9.85)  \\ 
                                 &    34.0 &      3.94 (0.77)   &     12.91 &      5.08 (1.00) &      2.40 (0.44)   &     30.76 &      7.40 (1.34)  \\ 
\hline
 \multirow{2}*{ 161 }   &      5.0 &     21.45 (2.21)   &      2.32 &      4.98 (0.51) &     21.31 (2.20)   &      5.99 &     12.76 (1.32)  \\ 
                                 &    33.5 &      3.81 (0.75)   &     10.86 &      4.13 (0.82) &      2.35 (0.47)   &     33.27 &      7.82 (1.55)  \\ 
\hline
 \multirow{2}*{ 162 }   &      4.0 &    289.66 (13.97)   &      2.19 &     63.48 (3.06) &    273.92 (13.19)   &      6.38 &    174.83 (8.42)  \\ 
                                 &    20.0 &      0.21 (0.03)   &      4.95 &      0.10 (0.01) &      0.21 (0.03)   &      6.65 &      0.14 (0.02)  \\ 
\hline
 \multirow{2}*{ 163 }   &      4.5 &    155.07 (5.08)   &      2.29 &     35.44 (1.16) &    152.40 (4.98)   &      5.91 &     90.05 (2.94)  \\ 
                                 &    18.5 &      0.28 (0.03)   &      4.93 &      0.14 (0.02) &      0.28 (0.03)   &      6.59 &      0.18 (0.02)  \\ 
\hline
 \multirow{2}*{ 164 }   &      5.0 &    133.99 (2.13)   &      2.32 &     31.12 (0.49) &    133.01 (2.11)   &      5.99 &     79.65 (1.26)  \\ 
                                 &    21.5 &      0.55 (0.02)   &      4.87 &      0.27 (0.01) &      0.55 (0.02)   &      6.57 &      0.36 (0.02)  \\ 
\hline
 \multirow{2}*{ 165 }   &      5.0 &    149.80 (2.11)   &      2.32 &     34.79 (0.49) &    148.69 (2.10)   &      5.99 &     89.04 (1.25)  \\ 
                                 &    22.0 &      0.72 (0.02)   &      4.81 &      0.34 (0.01) &      0.72 (0.02)   &      6.59 &      0.47 (0.02)  \\ 
\hline
 \multirow{2}*{ 166 }   &      5.0 &    105.85 (2.22)   &      2.32 &     24.58 (0.52) &    105.11 (2.21)   &      5.99 &     62.94 (1.32)  \\ 
                                 &    22.0 &      0.50 (0.02)   &      4.81 &      0.24 (0.01) &      0.50 (0.02)   &      6.59 &      0.33 (0.02)  \\ 
\hline
 \multirow{2}*{ 167 }   &      4.0 &    539.22 (16.38)   &      2.19 &    118.18 (3.59) &    506.55 (15.43)   &      6.38 &    323.32 (9.85)  \\ 
                                 &    22.5 &      0.28 (0.01)   &      4.80 &      0.14 (0.01) &      0.30 (0.01)   &      6.59 &      0.20 (0.01)  \\ 
\hline
 \multirow{2}*{ 168 }   &      4.0 &    413.76 (18.24)   &      2.19 &     90.68 (4.00) &    340.44 (19.59)   &      6.38 &    217.29 (12.50)  \\ 
                                 &    16.5 &      0.40 (0.05)   &      4.89 &      0.19 (0.02) &      2.56 (0.32)   &      5.11 &      1.31 (0.16)  \\ 
\hline
 \multirow{2}*{ 169 }   &      4.0 &    159.94 (13.95)   &      2.19 &     35.05 (3.06) &    153.99 (13.08)   &      6.38 &     98.29 (8.35)  \\ 
                                 &    25.0 &      2.87 (0.53)   &      0.65 &      0.19 (0.03) &      2.37 (0.44)   &     32.09 &      7.61 (1.40)  \\ 
\hline
 \multirow{2}*{ 170 }   &      5.5 &     12.64 (1.33)   &      2.30 &      2.91 (0.31) &     12.59 (1.33)   &      5.42 &      6.83 (0.72)  \\ 
                                 &    33.0 &      2.67 (0.61)   &      8.49 &      2.27 (0.52) &      1.74 (0.40)   &     32.25 &      5.61 (1.29)  \\ 
\hline
 \multirow{2}*{ 171 }   &      5.5 &     12.65 (1.23)   &      2.30 &      2.91 (0.28) &    145.35 (15.10)   &      6.38 &     92.78 (9.64)  \\ 
                                 &    33.5 &      3.56 (0.76)   &     10.86 &      3.87 (0.83) &      0.13 (0.02)   &      6.48 &      0.09 (0.01)  \\ 
\hline
 \multirow{2}*{ 172 }   &      5.0 &     22.76 (2.08)   &      2.32 &      5.29 (0.48) &     22.66 (2.06)   &      5.99 &     13.57 (1.23)  \\ 
                                 &    34.0 &      3.93 (0.77)   &     12.91 &      5.07 (1.00) &      2.37 (0.46)   &     33.27 &      7.88 (1.55)  \\ 
\hline
 \multirow{2}*{ 173 }   &      4.0 &    313.75 (13.96)   &      2.19 &     68.76 (3.06) &    296.72 (13.17)   &      6.38 &    189.39 (8.41)  \\ 
                                 &    22.0 &      0.14 (0.02)   &      4.81 &      0.07 (0.01) &      0.14 (0.02)   &      6.59 &      0.10 (0.02)  \\ 
\hline
 \multirow{2}*{ 174 }   &      4.0 &    521.41 (17.02)   &      2.19 &    114.27 (3.73) &    491.31 (16.02)   &      6.38 &    313.59 (10.23)  \\ 
                                 &    19.0 &      0.28 (0.03)   &      4.91 &      0.14 (0.01) &      0.28 (0.03)   &      6.66 &      0.19 (0.02)  \\ 
\hline
 \multirow{2}*{ 175 }   &      5.0 &    100.71 (2.11)   &      2.32 &     23.39 (0.49) &    100.00 (2.10)   &      5.99 &     59.89 (1.26)  \\ 
                                 &    21.5 &      0.33 (0.02)   &      4.87 &      0.16 (0.01) &      0.33 (0.02)   &      6.57 &      0.22 (0.02)  \\ 
\hline
 \multirow{2}*{ 176 }   &      5.0 &    114.64 (2.11)   &      2.32 &     26.62 (0.49) &    113.82 (2.10)   &      5.99 &     68.16 (1.26)  \\ 
                                 &    22.0 &      0.53 (0.02)   &      4.81 &      0.26 (0.01) &      0.53 (0.02)   &      6.59 &      0.35 (0.02)  \\ 
\hline
 \multirow{2}*{ 177 }   &      4.0 &    806.92 (16.58)   &      2.19 &    176.85 (3.63) &    760.92 (15.62)   &      6.38 &    485.68 (9.97)  \\ 
                                 &    19.0 &      0.72 (0.03)   &      4.91 &      0.35 (0.02) &      0.72 (0.03)   &      6.66 &      0.48 (0.02)  \\ 
\hline
 \multirow{2}*{ 178 }   &      4.0 &    650.51 (16.49)   &      2.19 &    142.57 (3.61) &    613.51 (15.53)   &      6.38 &    391.59 (9.91)  \\ 
                                 &    22.5 &      0.42 (0.02)   &      4.80 &      0.20 (0.01) &      0.42 (0.02)   &      6.48 &      0.27 (0.02)  \\ 
\hline
 \multirow{2}*{ 179 }   &      4.0 &    588.99 (17.49)   &      2.19 &    129.09 (3.83) &    549.53 (16.52)   &      6.38 &    350.75 (10.55)  \\ 
                                 &    30.5 &      9.51 (0.76)   &      0.75 &      0.71 (0.06) &      5.57 (0.45)   &     27.05 &     15.06 (1.21)  \\ 
\hline
 \multirow{2}*{ 180 }   &      5.5 &     14.06 (1.06)   &      2.30 &      3.24 (0.25) &    160.61 (13.12)   &      6.38 &    102.51 (8.37)  \\ 
                                 &    33.0 &      2.58 (0.61)   &      8.49 &      2.19 (0.52) &      2.46 (0.43)   &     28.05 &      6.89 (1.22)  \\ 
\hline
 \multirow{2}*{ 181 }   &      5.5 &     16.30 (1.29)   &      2.30 &      3.75 (0.30) &     16.24 (1.28)   &      5.42 &      8.81 (0.70)  \\ 
                                 &    33.0 &      2.51 (0.61)   &      8.49 &      2.13 (0.52) &      1.63 (0.40)   &     32.25 &      5.25 (1.29)  \\ 
\hline
 \multirow{2}*{ 182 }   &      4.0 &    325.80 (16.45)   &      2.19 &     71.40 (3.61) &    307.89 (15.49)   &      6.38 &    196.52 (9.89)  \\ 
                                 &    22.0 &      0.21 (0.02)   &      4.81 &      0.10 (0.01) &      0.21 (0.02)   &      6.59 &      0.14 (0.02)  \\ 
\hline
 \multirow{2}*{ 183 }   &      4.0 &    475.03 (16.13)   &      2.19 &    104.11 (3.54) &    448.82 (15.20)   &      6.38 &    286.47 (9.70)  \\ 
                                 &    19.5 &      0.32 (0.03)   &      4.92 &      0.16 (0.01) &      0.31 (0.03)   &      6.49 &      0.20 (0.02)  \\ 
\hline
 \multirow{2}*{ 184 }   &      4.0 &    538.34 (17.94)   &      2.19 &    117.98 (3.93) &    508.07 (16.87)   &      6.38 &    324.29 (10.77)  \\ 
                                 &    18.5 &      0.26 (0.03)   &      4.93 &      0.13 (0.02) &      0.26 (0.03)   &      6.59 &      0.17 (0.02)  \\ 
\hline
 \multirow{2}*{ 185 }   &      4.0 &    616.56 (16.83)   &      2.19 &    135.13 (3.69) &    584.78 (15.90)   &      6.38 &    373.25 (10.15)  \\ 
                                 &    22.0 &      0.24 (0.02)   &      4.81 &      0.12 (0.01) &      0.24 (0.02)   &      6.59 &      0.16 (0.01)  \\ 
\hline
 \multirow{2}*{ 186 }   &      4.0 &    710.37 (16.79)   &      2.19 &    155.69 (3.68) &    670.69 (15.80)   &      6.38 &    428.09 (10.09)  \\ 
                                 &    20.5 &      0.38 (0.02)   &      4.87 &      0.18 (0.01) &      0.37 (0.02)   &      6.63 &      0.25 (0.02)  \\ 
\hline
 \multirow{2}*{ 187 }   &      4.0 &    958.59 (16.74)   &      2.19 &    210.09 (3.67) &    904.99 (15.77)   &      6.38 &    577.64 (10.06)  \\ 
                                 &    20.5 &      0.58 (0.03)   &      4.87 &      0.28 (0.01) &      0.57 (0.03)   &      6.63 &      0.38 (0.02)  \\ 
\hline
 \multirow{2}*{ 188 }   &      4.0 &    881.65 (18.94)   &      2.19 &    193.23 (4.15) &    813.83 (18.26)   &      6.38 &    519.45 (11.65)  \\ 
                                 &     8.5 &      5.03 (0.26)   &      3.15 &      1.58 (0.08) &      6.32 (0.32)   &      4.88 &      3.08 (0.16)  \\ 
\hline
 \multirow{2}*{ 189 }   &      4.0 &    823.23 (16.43)   &      2.19 &    180.42 (3.60) &    779.49 (15.52)   &      6.38 &    497.53 (9.91)  \\ 
                                 &    21.0 &      0.52 (0.02)   &      4.87 &      0.25 (0.01) &      0.51 (0.02)   &      6.55 &      0.34 (0.02)  \\ 
\hline
 \multirow{2}*{ 190 }   &      5.0 &     88.54 (2.19)   &      2.32 &     20.56 (0.51) &     88.02 (2.17)   &      5.99 &     52.71 (1.30)  \\ 
                                 &    35.0 &     10.52 (0.85)   &     12.43 &     13.08 (1.05) &      6.51 (0.52)   &     33.70 &     21.95 (1.76)  \\ 
\hline
 \multirow{2}*{ 191 }   &      5.5 &     13.70 (1.33)   &      2.30 &      3.15 (0.31) &     13.73 (1.32)   &      5.42 &      7.44 (0.72)  \\ 
                                 &    32.5 &      2.85 (0.67)   &      6.36 &      1.81 (0.42) &      1.73 (0.41)   &     32.25 &      5.57 (1.32)  \\ 
\hline
 \multirow{2}*{ 192 }   &      5.5 &     22.44 (1.25)   &      2.30 &      5.17 (0.29) &     22.34 (1.24)   &      5.42 &     12.11 (0.67)  \\ 
                                 &    33.5 &      3.67 (0.76)   &     10.86 &      3.99 (0.82) &      2.27 (0.47)   &     33.27 &      7.55 (1.56)  \\ 
\hline
 \multirow{2}*{ 193 }   &      5.5 &     39.06 (1.21)   &      2.30 &      8.99 (0.28) &     38.89 (1.20)   &      5.42 &     21.09 (0.65)  \\ 
                                 &    33.0 &      2.52 (0.61)   &      8.49 &      2.14 (0.52) &      1.63 (0.40)   &     32.25 &      5.26 (1.28)  \\ 
\hline
 \multirow{2}*{ 194 }   &      5.5 &     52.85 (1.23)   &      2.30 &     12.17 (0.28) &     52.66 (1.23)   &      5.42 &     28.55 (0.67)  \\ 
                                 &    35.0 &     10.16 (0.81)   &     12.43 &     12.63 (1.00) &      6.28 (0.50)   &     33.70 &     21.16 (1.67)  \\ 
\hline
 \multirow{2}*{ 195 }   &      5.0 &     92.90 (2.27)   &      2.32 &     21.57 (0.53) &     93.29 (2.24)   &      5.99 &     55.87 (1.34)  \\ 
                                 &    24.5 &     10.43 (0.52)   &      0.65 &      0.68 (0.03) &      8.83 (0.44)   &     30.76 &     27.16 (1.35)  \\ 
\hline
 \multirow{2}*{ 196 }   &      4.0 &    832.55 (18.77)   &      2.19 &    182.46 (4.11) &    786.26 (17.63)   &      6.38 &    501.86 (11.25)  \\ 
                                 &    22.5 &      0.45 (0.02)   &      4.80 &      0.21 (0.01) &      0.44 (0.02)   &      6.48 &      0.29 (0.01)  \\ 
\hline
 \multirow{2}*{ 197 }   &      4.0 &    948.66 (20.14)   &      2.19 &    207.91 (4.42) &    878.54 (19.37)   &      6.38 &    560.75 (12.37)  \\ 
                                 &     8.5 &      5.39 (0.27)   &      3.15 &      1.70 (0.09) &      6.74 (0.34)   &      4.88 &      3.29 (0.17)  \\ 
\hline
 \multirow{2}*{ 198 }   &     17.5 &      1.20 (0.04)   &      4.93 &      0.59 (0.02) &      1.18 (0.04)   &      6.58 &      0.78 (0.02)  \\ 
                                 &     4.0 &   1000.00 (0.00)   &      2.19 &    219.16 (0.00) &   1000.00 (0.00)   &      6.38 &    638.28 (0.00)  \\ 
\hline
 \multirow{2}*{ 199 }   &      5.0 &    145.99 (2.28)   &      2.32 &     33.90 (0.53) &    144.97 (2.26)   &      5.99 &     86.81 (1.35)  \\ 
                                 &    20.0 &      0.66 (0.03)   &      4.95 &      0.33 (0.01) &      0.66 (0.03)   &      6.65 &      0.44 (0.02)  \\ 
\hline
 \multirow{2}*{ 200 }   &      5.0 &    111.11 (2.11)   &      2.32 &     25.80 (0.49) &    110.31 (2.09)   &      5.99 &     66.06 (1.25)  \\ 
                                 &    20.5 &      0.49 (0.03)   &      4.87 &      0.24 (0.01) &      0.49 (0.03)   &      6.63 &      0.33 (0.02)  \\ 
\hline
 \multirow{2}*{ 201 }   &      4.0 &    289.56 (33.40)   &      2.19 &     63.46 (7.32) &    276.95 (31.31)   &      6.38 &    176.77 (19.99)  \\ 
                                 &     6.0 &     26.79 (1.75)   &      2.47 &      6.62 (0.43) &     26.62 (1.73)   &      5.08 &     13.51 (0.88)  \\ 
\hline
 \multirow{2}*{ 202 }   &      6.0 &      9.37 (0.84)   &      2.47 &      2.32 (0.21) &      9.39 (0.84)   &      5.08 &      4.77 (0.42)  \\ 
                                 &    32.5 &      2.71 (0.66)   &      6.36 &      1.72 (0.42) &      1.63 (0.41)   &     32.25 &      5.24 (1.31)  \\ 
\hline
 \multirow{2}*{ 203 }   &      4.0 &    281.63 (18.31)   &      2.19 &     61.72 (4.01) &    266.75 (17.27)   &      6.38 &    170.26 (11.03)  \\ 
                                 &    16.5 &      0.45 (0.04)   &      4.89 &      0.22 (0.02) &      0.45 (0.04)   &      6.57 &      0.29 (0.03)  \\ 
\hline
 \multirow{2}*{ 204 }   &      4.0 &    445.75 (16.88)   &      2.19 &     97.69 (3.70) &    422.32 (15.94)   &      6.38 &    269.56 (10.18)  \\ 
                                 &    17.0 &      0.37 (0.04)   &      4.85 &      0.18 (0.02) &      0.37 (0.04)   &      6.61 &      0.25 (0.02)  \\ 
\hline
 \multirow{2}*{ 205 }   &      4.0 &    517.93 (19.03)   &      2.19 &    113.51 (4.17) &    490.28 (17.93)   &      6.38 &    312.94 (11.44)  \\ 
                                 &     8.0 &      5.88 (0.33)   &      2.93 &      1.72 (0.10) &      5.87 (0.33)   &      4.88 &      2.87 (0.16)  \\ 
\hline
 \multirow{2}*{ 206 }   &      4.0 &    551.87 (21.63)   &      2.19 &    120.95 (4.74) &    523.11 (20.41)   &      6.38 &    333.89 (13.03)  \\ 
                                 &     7.0 &     13.16 (0.59)   &      2.63 &      3.47 (0.16) &     13.15 (0.59)   &      4.86 &      6.39 (0.29)  \\ 
\hline
 \multirow{2}*{ 207 }   &     16.0 &      1.40 (0.04)   &      4.85 &      0.68 (0.02) &      1.36 (0.04)   &      6.59 &      0.90 (0.03)  \\ 
                                 &     4.0 &   1000.00 (0.00)   &      2.19 &    219.16 (0.00) &   1000.00 (0.00)   &      6.38 &    638.28 (0.00)  \\ 
\hline
 \multirow{2}*{ 208 }   &     18.0 &      1.20 (0.03)   &      4.90 &      0.59 (0.02) &      1.18 (0.03)   &      6.64 &      0.78 (0.02)  \\ 
                                 &     4.0 &   1000.00 (0.00)   &      2.19 &    219.16 (0.00) &   1000.00 (0.00)   &      6.38 &    638.28 (0.00)  \\ 
\hline
 \multirow{2}*{ 209 }   &     19.0 &      1.26 (0.03)   &      4.91 &      0.62 (0.01) &      1.24 (0.03)   &      6.66 &      0.82 (0.02)  \\ 
                                 &     4.0 &   1000.00 (0.00)   &      2.19 &    219.16 (0.00) &   1000.00 (0.00)   &      6.38 &    638.28 (0.00)  \\ 
\hline
 \multirow{2}*{ 210 }   &      7.5 &     15.13 (0.37)   &      2.78 &      4.21 (0.10) &     14.48 (0.37)   &      4.84 &      7.00 (0.18)  \\ 
                                 &     4.0 &   1000.00 (0.00)   &      2.19 &    219.16 (0.00) &   1000.00 (0.00)   &      6.38 &    638.28 (0.00)  \\ 
\hline
 \multirow{2}*{ 211 }   &      4.0 &    644.31 (25.70)   &      2.19 &    141.21 (5.63) &    609.29 (24.19)   &      6.38 &    388.90 (15.44)  \\ 
                                 &     6.5 &     18.86 (0.90)   &      2.59 &      4.89 (0.23) &     18.87 (0.89)   &      4.83 &      9.11 (0.43)  \\ 
\hline
 \multirow{2}*{ 212 }   &      4.0 &    310.45 (25.13)   &      2.19 &     68.04 (5.51) &    295.11 (23.51)   &      6.38 &    188.36 (15.00)  \\ 
                                 &     6.5 &     12.63 (0.89)   &      2.59 &      3.27 (0.23) &     12.59 (0.88)   &      4.83 &      6.08 (0.43)  \\ 
\hline
\enddata
\end{longtable}
